ARMA Processes with Discrete-Continuous Excitation: Compressibility Beyond Sparsity

R\'enyi Information Dimension (RID) plays a central role in quantifying the compressibility of random variables with singularities in their distribution, encompassing and extending beyond the class of sparse sources. The RID, from a high perspective, presents the average number of bits that is needed for coding the i.i.d. samples of a random variable with high precision. There are two main extensions of the RID for stochastic processes: information dimension rate (IDR) and block information dimension (BID). In addition, a more recent approach towards the compressibility of stochastic processes revolves around the concept of $\epsilon$-achievable compression rates, which treat a random process as the limiting point of finite-dimensional random vectors and apply the compressed sensing tools on these random variables. While there is limited knowledge about the interplay of the the BID, the IDR, and $\epsilon$-achievable compression rates, the value of IDR and BID themselves are known only for very specific types of processes, namely i.i.d. sequences (i.e., discrete-domain white noise) and moving-average (MA) processes. This paper investigates the IDR and BID of discrete-time Auto-Regressive Moving-Average (ARMA) processes in general, and their relations with $\epsilon$-achievable compression rates when the excitation noise has a discrete-continuous measure. To elaborate, this paper shows that the RID and $\epsilon$-achievable compression rates of this type of processes are equal to that of their excitation noise. In other words, the samples of such ARMA processes can be compressed as much as their sparse excitation noise, although the samples themselves are by no means sparse. The results of this paper can be used to evaluate the compressibility of various types of locally correlated data with finite- or infinite-memory as they are often modelled via ARMA processes.

==> Figures/2D_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\raisebox{-3.9cm}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width = \textwidth,
height = \textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$X_1$},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$X_2$},
ymin=-3, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3, xmax=3, ymin=-3, ymax=3] {Figures/2Ddist.png};
\end{axis}

\end{tikzpicture}
}

==> Figures/BID_ARMA.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={m},
xmajorgrids,
xmin=-8.75, xmax=205.75,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymin=0.0375, ymax=1.9625,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1 1.875
2 1.6
3 1.41666666666667
4 1.28571428571429
7 1.05
16 0.789473684210526
26 0.689655172413793
36 0.641025641025641
46 0.612244897959184
56 0.593220338983051
66 0.579710144927536
76 0.569620253164557
86 0.561797752808989
96 0.555555555555556
106 0.55045871559633
116 0.546218487394958
126 0.542635658914729
136 0.539568345323741
146 0.536912751677852
156 0.534591194968553
166 0.532544378698225
176 0.53072625698324
186 0.529100529100529
196 0.527638190954774
};
\addlegendentry{Upper bound of $\frac{d(\mathbf{X}^m)}{m}$}
\addplot [thick, darkorange25512714, mark=x, mark size=2, mark options={solid}]
table {%
1 0.125
2 0.2
3 0.25
4 0.285714285714286
7 0.35
16 0.421052631578947
26 0.448275862068966
36 0.461538461538462
46 0.469387755102041
56 0.474576271186441
66 0.478260869565217
76 0.481012658227848
86 0.48314606741573
96 0.484848484848485
106 0.486238532110092
116 0.487394957983193
126 0.488372093023256
136 0.489208633093525
146 0.48993288590604
156 0.490566037735849
166 0.49112426035503
176 0.491620111731844
186 0.492063492063492
196 0.492462311557789
};
\addlegendentry{Lower bound of $\frac{d(\mathbf{X}^m)}{m}$}
\end{axis}

\end{tikzpicture}


==> Figures/Mixtures.tex <==
% This file was created by tikzplotlib v0.8.1.
\raisebox{-2cm}{
\begin{tikzpicture}

\begin{axis}[
width=\textwidth,
height=\textwidth,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-5.49899999999999, xmax=5.47899999999978,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Density},
xlabel = {$\xi_1$},
ymin=0, ymax=0.65,
ytick style={color=black},
ytick={0,0.3,0.6,0.7},
yticklabels={0.0,0.3,0.6,0.7}
]
\path [draw=red, fill=red, opacity=0.7]
(axis cs:-5,0)
--(axis cs:-5,5.00213190861956e-07)
--(axis cs:-4.98,5.00213190861956e-07)
--(axis cs:-4.96,5.00213190861956e-07)
--(axis cs:-4.94,5.00213190861956e-07)
--(axis cs:-4.92,5.00213190861956e-07)
--(axis cs:-4.9,1.00042638172389e-06)
--(axis cs:-4.88,1.50063957258585e-06)
--(axis cs:-4.86,2.00085276344778e-06)
--(axis cs:-4.84,2.00085276344778e-06)
--(axis cs:-4.82,2.50106595430971e-06)
--(axis cs:-4.8,2.00085276344776e-06)
--(axis cs:-4.78,2.00085276344776e-06)
--(axis cs:-4.76000000000001,2.50106595430971e-06)
--(axis cs:-4.74000000000001,2.50106595430971e-06)
--(axis cs:-4.72000000000001,3.00127914517167e-06)
--(axis cs:-4.70000000000001,3.5014923360336e-06)
--(axis cs:-4.68000000000001,3.5014923360336e-06)
--(axis cs:-4.66000000000001,3.5014923360336e-06)
--(axis cs:-4.64000000000001,3.5014923360336e-06)
--(axis cs:-4.62000000000001,3.5014923360336e-06)
--(axis cs:-4.60000000000001,4.00170552689556e-06)
--(axis cs:-4.58000000000001,4.00170552689556e-06)
--(axis cs:-4.56000000000001,4.50191871775747e-06)
--(axis cs:-4.54000000000001,5.50234509948134e-06)
--(axis cs:-4.52000000000001,5.50234509948134e-06)
--(axis cs:-4.50000000000001,5.00213190861943e-06)
--(axis cs:-4.48000000000001,5.50234509948134e-06)
--(axis cs:-4.46000000000001,5.50234509948136e-06)
--(axis cs:-4.44000000000001,7.00298467206716e-06)
--(axis cs:-4.42000000000001,8.50362424465305e-06)
--(axis cs:-4.40000000000001,1.00042638172388e-05)
--(axis cs:-4.38000000000001,1.15049033898247e-05)
--(axis cs:-4.36000000000001,1.35057561532724e-05)
--(axis cs:-4.34000000000001,1.35057561532725e-05)
--(axis cs:-4.32000000000001,1.45061825349963e-05)
--(axis cs:-4.30000000000001,1.55066089167202e-05)
--(axis cs:-4.28000000000002,1.7007248489306e-05)
--(axis cs:-4.26000000000002,2.00085276344778e-05)
--(axis cs:-4.24000000000002,2.10089540162016e-05)
--(axis cs:-4.22000000000002,2.40102331613734e-05)
--(axis cs:-4.20000000000002,2.6511299115683e-05)
--(axis cs:-4.18000000000002,3.10132178334407e-05)
--(axis cs:-4.16000000000002,3.35142837877503e-05)
--(axis cs:-4.14000000000002,3.7015776123784e-05)
--(axis cs:-4.12000000000002,4.25181212232653e-05)
--(axis cs:-4.10000000000002,4.85206795136088e-05)
--(axis cs:-4.08000000000002,5.20221718496424e-05)
--(axis cs:-4.06000000000002,5.30225982313662e-05)
--(axis cs:-4.04000000000002,5.85249433308477e-05)
--(axis cs:-4.02000000000002,6.05257960942954e-05)
--(axis cs:-4.00000000000002,6.95296335298105e-05)
--(axis cs:-3.98000000000002,7.2530912674982e-05)
--(axis cs:-3.96000000000002,8.20349633013591e-05)
--(axis cs:-3.94000000000002,8.70370952099784e-05)
--(axis cs:-3.92000000000002,9.25394403094603e-05)
--(axis cs:-3.90000000000002,9.70413590272173e-05)
--(axis cs:-3.88000000000002,0.000102043490935837)
--(axis cs:-3.86000000000002,0.000111047328371352)
--(axis cs:-3.84000000000002,0.000126053724097211)
--(axis cs:-3.82000000000003,0.00014156033301393)
--(axis cs:-3.80000000000003,0.000151064383640308)
--(axis cs:-3.78000000000003,0.000165070352984442)
--(axis cs:-3.76000000000003,0.000166570992557028)
--(axis cs:-3.74000000000003,0.000187079733382367)
--(axis cs:-3.72000000000003,0.000203586768680812)
--(axis cs:-3.70000000000003,0.000223095083124427)
--(axis cs:-3.68000000000003,0.000245104463522353)
--(axis cs:-3.66000000000003,0.00027261618901976)
--(axis cs:-3.64000000000003,0.000288623011127342)
--(axis cs:-3.62000000000003,0.000305130046425787)
--(axis cs:-3.60000000000003,0.000322137294915092)
--(axis cs:-3.58000000000003,0.000344146675313018)
--(axis cs:-3.56000000000003,0.000377660959100769)
--(axis cs:-3.54000000000003,0.000400670765880419)
--(axis cs:-3.52000000000003,0.000426181638614377)
--(axis cs:-3.50000000000003,0.000455694216875233)
--(axis cs:-3.48000000000003,0.000482205515990915)
--(axis cs:-3.46000000000003,0.00050921702829746)
--(axis cs:-3.44000000000003,0.000542231098894348)
--(axis cs:-3.42000000000003,0.000577246022254686)
--(axis cs:-3.40000000000003,0.000616262651141916)
--(axis cs:-3.38000000000003,0.000657780345983459)
--(axis cs:-3.36000000000003,0.000706801238687928)
--(axis cs:-3.34000000000004,0.000767327034782226)
--(axis cs:-3.32000000000004,0.000814847287914108)
--(axis cs:-3.30000000000004,0.000869370525718063)
--(axis cs:-3.28000000000004,0.00093890015924787)
--(axis cs:-3.26000000000004,0.000992923183860963)
--(axis cs:-3.24000000000004,0.00106945580206284)
--(axis cs:-3.22000000000004,0.00115049033898247)
--(axis cs:-3.20000000000004,0.00125203361672745)
--(axis cs:-3.18000000000004,0.00134057135151001)
--(axis cs:-3.16000000000004,0.00142710823352913)
--(axis cs:-3.14000000000004,0.00150163999896756)
--(axis cs:-3.12000000000004,0.0016036834899034)
--(axis cs:-3.10000000000004,0.00169372186425855)
--(axis cs:-3.08000000000004,0.00180126770029387)
--(axis cs:-3.06000000000004,0.0019243201452459)
--(axis cs:-3.04000000000004,0.00200385404259295)
--(axis cs:-3.02000000000004,0.00210589753352879)
--(axis cs:-3.00000000000004,0.00221694486190014)
--(axis cs:-2.98000000000004,0.00234549965195166)
--(axis cs:-2.96000000000004,0.00248655977177473)
--(axis cs:-2.94000000000004,0.002634122663079)
--(axis cs:-2.92000000000004,0.00280619600073551)
--(axis cs:-2.90000000000004,0.00300227957155339)
--(axis cs:-2.88000000000005,0.00317135163006473)
--(axis cs:-2.86000000000005,0.0033834420229902)
--(axis cs:-2.84000000000005,0.00358002580699894)
--(axis cs:-2.82000000000005,0.0038066223824594)
--(axis cs:-2.80000000000005,0.00403521981068331)
--(axis cs:-2.78000000000005,0.00426231659933465)
--(axis cs:-2.76000000000005,0.00450942191562045)
--(axis cs:-2.74000000000005,0.0047545263791428)
--(axis cs:-2.72000000000005,0.00501863894391791)
--(axis cs:-2.70000000000005,0.00529025470655594)
--(axis cs:-2.68000000000005,0.00558838176830966)
--(axis cs:-2.66000000000005,0.00586099795732942)
--(axis cs:-2.64000000000005,0.00621514889645968)
--(axis cs:-2.62000000000005,0.0065487910947646)
--(axis cs:-2.60000000000005,0.00690444267346744)
--(axis cs:-2.58000000000005,0.00729010704362199)
--(axis cs:-2.56000000000005,0.00763575435850759)
--(axis cs:-2.54000000000005,0.00800991382527232)
--(axis cs:-2.52000000000005,0.00845810484428463)
--(axis cs:-2.50000000000005,0.00888178541694469)
--(axis cs:-2.48000000000005,0.00929146002026063)
--(axis cs:-2.46000000000005,0.00975915935371655)
--(axis cs:-2.44000000000005,0.0102473674279978)
--(axis cs:-2.42000000000005,0.0107560842431044)
--(axis cs:-2.40000000000006,0.0112497946624851)
--(axis cs:-2.38000000000006,0.0117940266141429)
--(axis cs:-2.36000000000006,0.0123612683725804)
--(axis cs:-2.34000000000006,0.0130315540483354)
--(axis cs:-2.32000000000006,0.0135827889846653)
--(axis cs:-2.30000000000006,0.014228564214068)
--(axis cs:-2.28000000000006,0.0149593756859174)
--(axis cs:-2.26000000000006,0.0156626754322693)
--(axis cs:-2.24000000000006,0.0163644745390486)
--(axis cs:-2.22000000000006,0.017098287290043)
--(axis cs:-2.20000000000006,0.0178791200809785)
--(axis cs:-2.18000000000006,0.0187139758965271)
--(axis cs:-2.16000000000006,0.0195433293669762)
--(axis cs:-2.14000000000006,0.020297650858796)
--(axis cs:-2.12000000000006,0.0212105399321191)
--(axis cs:-2.10000000000006,0.0221039206909985)
--(axis cs:-2.08000000000006,0.0230538255404453)
--(axis cs:-2.06000000000006,0.0240262399834809)
--(axis cs:-2.04000000000006,0.0249841482439816)
--(axis cs:-2.02000000000006,0.0260355963711734)
--(axis cs:-2.00000000000006,0.0271700798880483)
--(axis cs:-1.98000000000006,0.0282710491211354)
--(axis cs:-1.96000000000006,0.0295005731442741)
--(axis cs:-1.94000000000007,0.0306730728636545)
--(axis cs:-1.92000000000007,0.0318940932625485)
--(axis cs:-1.90000000000007,0.0332166569391875)
--(axis cs:-1.88000000000007,0.0344416790436084)
--(axis cs:-1.86000000000007,0.0357212243858332)
--(axis cs:-1.84000000000007,0.0371083155640934)
--(axis cs:-1.82000000000007,0.0385014093006439)
--(axis cs:-1.80000000000007,0.0398484834236351)
--(axis cs:-1.78000000000007,0.0412290718304141)
--(axis cs:-1.76000000000007,0.0426581809167068)
--(axis cs:-1.74000000000007,0.0442868750661533)
--(axis cs:-1.72000000000007,0.0457740088825858)
--(axis cs:-1.70000000000007,0.0472601422726367)
--(axis cs:-1.68000000000007,0.0488323123315158)
--(axis cs:-1.66000000000007,0.0505005233230403)
--(axis cs:-1.64000000000007,0.0521422230154492)
--(axis cs:-1.62000000000007,0.0537789205759495)
--(axis cs:-1.60000000000007,0.0556257076766118)
--(axis cs:-1.58000000000007,0.0573249318859699)
--(axis cs:-1.56000000000007,0.0591096925509652)
--(axis cs:-1.54000000000007,0.0608924523631971)
--(axis cs:-1.52000000000007,0.0626737115358565)
--(axis cs:-1.50000000000007,0.0644449664446987)
--(axis cs:-1.48000000000008,0.0664793334919342)
--(axis cs:-1.46000000000008,0.0685252054425596)
--(axis cs:-1.44000000000008,0.0707171396449166)
--(axis cs:-1.42000000000008,0.072817034620155)
--(axis cs:-1.40000000000008,0.074788374805342)
--(axis cs:-1.38000000000008,0.0768622586946556)
--(axis cs:-1.36000000000008,0.078944145995023)
--(axis cs:-1.34000000000008,0.0810835578123395)
--(axis cs:-1.32000000000008,0.0832439785836723)
--(axis cs:-1.30000000000008,0.0857055276959039)
--(axis cs:-1.28000000000008,0.0879549864152101)
--(axis cs:-1.26000000000008,0.0902669717833742)
--(axis cs:-1.24000000000008,0.0922363111157977)
--(axis cs:-1.22000000000008,0.0944147395620015)
--(axis cs:-1.20000000000008,0.0966857074485147)
--(axis cs:-1.18000000000008,0.0992357942955289)
--(axis cs:-1.16000000000008,0.101640819317193)
--(axis cs:-1.14000000000008,0.103991321101053)
--(axis cs:-1.12000000000008,0.106461874050721)
--(axis cs:-1.10000000000008,0.108845890118369)
--(axis cs:-1.08000000000008,0.111256917698323)
--(axis cs:-1.06000000000008,0.113608419908565)
--(axis cs:-1.04000000000008,0.116267053017996)
--(axis cs:-1.02000000000008,0.118593544568695)
--(axis cs:-1.00000000000009,0.121079103914088)
--(axis cs:-0.980000000000086,0.123425603992421)
--(axis cs:-0.960000000000086,0.1259721893471)
--(axis cs:-0.940000000000087,0.128448244641866)
--(axis cs:-0.920000000000087,0.13096281635233)
--(axis cs:-0.900000000000087,0.13322678125417)
--(axis cs:-0.880000000000088,0.135601793484384)
--(axis cs:-0.860000000000088,0.137815737067138)
--(axis cs:-0.840000000000089,0.140046187685192)
--(axis cs:-0.820000000000089,0.14280186215365)
--(axis cs:-0.80000000000009,0.145064326415918)
--(axis cs:-0.78000000000009,0.147302780445026)
--(axis cs:-0.76000000000009,0.1494061769126)
--(axis cs:-0.740000000000091,0.151787191701103)
--(axis cs:-0.720000000000091,0.154011639760866)
--(axis cs:-0.700000000000092,0.156192069059833)
--(axis cs:-0.680000000000092,0.158315974268233)
--(axis cs:-0.660000000000093,0.160494902927628)
--(axis cs:-0.640000000000093,0.162647320287907)
--(axis cs:-0.620000000000093,0.164530622951502)
--(axis cs:-0.600000000000094,0.166536477846858)
--(axis cs:-0.580000000000094,0.168490810783556)
--(axis cs:-0.560000000000095,0.170415130928802)
--(axis cs:-0.540000000000095,0.172094346610525)
--(axis cs:-0.520000000000095,0.173978649700502)
--(axis cs:-0.500000000000096,0.175717390751938)
--(axis cs:-0.480000000000096,0.177523660584141)
--(axis cs:-0.460000000000097,0.179337433614207)
--(axis cs:-0.440000000000097,0.180851578942945)
--(axis cs:-0.420000000000098,0.182322705937271)
--(axis cs:-0.400000000000098,0.183921887508456)
--(axis cs:-0.380000000000098,0.185477050318847)
--(axis cs:-0.360000000000099,0.18693617219659)
--(axis cs:-0.340000000000099,0.188224721376251)
--(axis cs:-0.3200000000001,0.189233651382219)
--(axis cs:-0.3000000000001,0.190540708449942)
--(axis cs:-0.280000000000101,0.191567646130781)
--(axis cs:-0.260000000000101,0.192622595750309)
--(axis cs:-0.240000000000101,0.193622021705651)
--(axis cs:-0.220000000000102,0.194605440838885)
--(axis cs:-0.200000000000102,0.195417787060845)
--(axis cs:-0.180000000000103,0.19600653798649)
--(axis cs:-0.160000000000103,0.196705335814124)
--(axis cs:-0.140000000000104,0.197294586952959)
--(axis cs:-0.120000000000104,0.19807842102304)
--(axis cs:-0.100000000000104,0.198486594986783)
--(axis cs:-0.0800000000001049,0.198865256372266)
--(axis cs:-0.0600000000001053,0.199148877251484)
--(axis cs:-0.0400000000001057,0.19938998000948)
--(axis cs:-0.0200000000001062,0.199455007724292)
--(axis cs:-1.06581410364015e-13,0.199637585538957)
--(axis cs:0.019999999999893,0.199532040555685)
--(axis cs:0.0399999999998926,0.199346461461876)
--(axis cs:0.0599999999998921,0.199242417118176)
--(axis cs:0.0799999999998917,0.198825239316998)
--(axis cs:0.0999999999998913,0.198454081129377)
--(axis cs:0.119999999999891,0.198102931469393)
--(axis cs:0.13999999999989,0.197436147285973)
--(axis cs:0.15999999999989,0.196832389964604)
--(axis cs:0.17999999999989,0.195987029672046)
--(axis cs:0.199999999999889,0.194914572590839)
--(axis cs:0.219999999999889,0.194389848953624)
--(axis cs:0.239999999999888,0.193509973950898)
--(axis cs:0.259999999999888,0.192467529661141)
--(axis cs:0.279999999999887,0.191412580041614)
--(axis cs:0.299999999999887,0.190223573286935)
--(axis cs:0.319999999999887,0.189011556725476)
--(axis cs:0.339999999999886,0.187642973435278)
--(axis cs:0.359999999999886,0.186444962843164)
--(axis cs:0.379999999999885,0.185153412384358)
--(axis cs:0.399999999999885,0.18370379455724)
--(axis cs:0.419999999999884,0.182001068855546)
--(axis cs:0.439999999999884,0.180258326098583)
--(axis cs:0.459999999999884,0.178707665206911)
--(axis cs:0.479999999999883,0.177108983848916)
--(axis cs:0.499999999999883,0.175598840225704)
--(axis cs:0.519999999999882,0.173910120493354)
--(axis cs:0.539999999999882,0.172175881360636)
--(axis cs:0.559999999999881,0.170328594046783)
--(axis cs:0.579999999999881,0.168502815900137)
--(axis cs:0.599999999999881,0.166670534982009)
--(axis cs:0.61999999999988,0.164660678381127)
--(axis cs:0.63999999999988,0.162696341180611)
--(axis cs:0.659999999999879,0.160448383100878)
--(axis cs:0.679999999999879,0.158091878758727)
--(axis cs:0.699999999999878,0.155795900212671)
--(axis cs:0.719999999999878,0.15341038350545)
--(axis cs:0.739999999999878,0.15121094610523)
--(axis cs:0.759999999999877,0.148898460523875)
--(axis cs:0.779999999999877,0.146845085375387)
--(axis cs:0.799999999999876,0.144690667162345)
--(axis cs:0.819999999999876,0.14237267923589)
--(axis cs:0.839999999999876,0.14008020218217)
--(axis cs:0.859999999999875,0.137823740478192)
--(axis cs:0.879999999999875,0.135525761079372)
--(axis cs:0.899999999999874,0.133099727103691)
--(axis cs:0.919999999999874,0.13071971274157)
--(axis cs:0.939999999999873,0.128394221617253)
--(axis cs:0.959999999999873,0.125941176129266)
--(axis cs:0.979999999999873,0.123230520847985)
--(axis cs:0.999999999999872,0.120685936346071)
--(axis cs:1.01999999999987,0.118327431151156)
--(axis cs:1.03999999999987,0.115881888861032)
--(axis cs:1.05999999999987,0.113449352113871)
--(axis cs:1.07999999999987,0.111185887425221)
--(axis cs:1.09999999999987,0.108861396727285)
--(axis cs:1.11999999999987,0.106575922658237)
--(axis cs:1.13999999999987,0.104250931747111)
--(axis cs:1.15999999999987,0.101881421861998)
--(axis cs:1.17999999999987,0.0996224590920649)
--(axis cs:1.19999999999987,0.0972599521916244)
--(axis cs:1.21999999999987,0.094973477696194)
--(axis cs:1.23999999999987,0.0927020095964904)
--(axis cs:1.25999999999987,0.0904050306240519)
--(axis cs:1.27999999999987,0.0881480687068828)
--(axis cs:1.29999999999987,0.0858826031654691)
--(axis cs:1.31999999999987,0.0834850813416677)
--(axis cs:1.33999999999986,0.0812551309368052)
--(axis cs:1.35999999999986,0.0789906658217732)
--(axis cs:1.37999999999986,0.0768097363096151)
--(axis cs:1.39999999999986,0.0747623637194171)
--(axis cs:1.41999999999986,0.0726159489174286)
--(axis cs:1.43999999999986,0.0705435656676875)
--(axis cs:1.45999999999986,0.0686077406190518)
--(axis cs:1.47999999999986,0.0665943825258324)
--(axis cs:1.49999999999986,0.0646510542793338)
--(axis cs:1.51999999999986,0.0627882603565639)
--(axis cs:1.53999999999986,0.0607183781727772)
--(axis cs:1.55999999999986,0.0589631300860426)
--(axis cs:1.57999999999986,0.0571708662231845)
--(axis cs:1.59999999999986,0.0554601371104364)
--(axis cs:1.61999999999986,0.0536828796433042)
--(axis cs:1.63999999999986,0.0519466396578221)
--(axis cs:1.65999999999986,0.0502234052153029)
--(axis cs:1.67999999999986,0.0485987127713831)
--(axis cs:1.69999999999986,0.0469800228857541)
--(axis cs:1.71999999999986,0.0453588319341703)
--(axis cs:1.73999999999986,0.0439532328678484)
--(axis cs:1.75999999999986,0.0424926103505314)
--(axis cs:1.77999999999986,0.0409524539358674)
--(axis cs:1.79999999999986,0.0393652774812625)
--(axis cs:1.81999999999985,0.037972183744712)
--(axis cs:1.83999999999985,0.0367371573764738)
--(axis cs:1.85999999999985,0.0354721182167839)
--(axis cs:1.87999999999985,0.0341425515554729)
--(axis cs:1.89999999999985,0.032874010903447)
--(axis cs:1.91999999999985,0.0317480310108168)
--(axis cs:1.93999999999985,0.0305800332101541)
--(axis cs:1.95999999999985,0.0293735189937951)
--(axis cs:1.97999999999985,0.0282840546640978)
--(axis cs:1.99999999999985,0.0273426534388956)
--(axis cs:2.01999999999985,0.0264122569038924)
--(axis cs:2.03999999999985,0.0253408002490661)
--(axis cs:2.05999999999985,0.024275846365721)
--(axis cs:2.07999999999985,0.0233549538813443)
--(axis cs:2.09999999999985,0.0224250575595318)
--(axis cs:2.11999999999985,0.0214906593190018)
--(axis cs:2.13999999999985,0.0205597625708077)
--(axis cs:2.15999999999985,0.0197033975880521)
--(axis cs:2.17999999999985,0.0189200637311622)
--(axis cs:2.19999999999985,0.0179781622927692)
--(axis cs:2.21999999999985,0.0171072911274785)
--(axis cs:2.23999999999985,0.0163384634531238)
--(axis cs:2.25999999999985,0.0156911875841484)
--(axis cs:2.27999999999984,0.0148933475447235)
--(axis cs:2.29999999999984,0.014210556539197)
--(axis cs:2.31999999999984,0.0135237638281435)
--(axis cs:2.33999999999984,0.0129400150344077)
--(axis cs:2.35999999999984,0.012311747266685)
--(axis cs:2.37999999999984,0.0117560104116374)
--(axis cs:2.39999999999984,0.0112132790995522)
--(axis cs:2.41999999999984,0.0107075635635908)
--(axis cs:2.43999999999984,0.0102028484540111)
--(axis cs:2.45999999999984,0.00968212652232381)
--(axis cs:2.47999999999984,0.00925194317818253)
--(axis cs:2.49999999999984,0.00880225151959765)
--(axis cs:2.51999999999984,0.00835556114015792)
--(axis cs:2.53999999999984,0.00789236372541977)
--(axis cs:2.55999999999984,0.00755572024796967)
--(axis cs:2.57999999999984,0.00714054329955429)
--(axis cs:2.59999999999984,0.00681990664421175)
--(axis cs:2.61999999999984,0.00649826956248755)
--(axis cs:2.63999999999984,0.00618013397309933)
--(axis cs:2.65999999999984,0.00586249859690202)
--(axis cs:2.67999999999984,0.00554186194155949)
--(axis cs:2.69999999999984,0.00526524404701286)
--(axis cs:2.71999999999984,0.00501313659881842)
--(axis cs:2.73999999999984,0.00475402616595195)
--(axis cs:2.75999999999983,0.00447240613949665)
--(axis cs:2.77999999999983,0.00424530935084533)
--(axis cs:2.79999999999983,0.00397469401458902)
--(axis cs:2.81999999999983,0.00371358272895908)
--(axis cs:2.83999999999983,0.00349749063050672)
--(axis cs:2.85999999999983,0.00329390386182591)
--(axis cs:2.87999999999983,0.00312833329565061)
--(axis cs:2.89999999999983,0.00296676443500219)
--(axis cs:2.91999999999983,0.00281870133050707)
--(axis cs:2.93999999999983,0.00268014227663829)
--(axis cs:2.95999999999983,0.00253758151724265)
--(axis cs:2.97999999999983,0.00238951841274751)
--(axis cs:2.99999999999983,0.00225296021164221)
--(axis cs:3.01999999999983,0.00214141267007998)
--(axis cs:3.03999999999983,0.00201485873279192)
--(axis cs:3.05999999999983,0.00190181055165711)
--(axis cs:3.07999999999983,0.00179976706072129)
--(axis cs:3.09999999999983,0.00167821525534183)
--(axis cs:3.11999999999983,0.0015601649422984)
--(axis cs:3.13999999999983,0.00146762550198896)
--(axis cs:3.15999999999983,0.00138008819358811)
--(axis cs:3.17999999999983,0.00129004981923296)
--(axis cs:3.19999999999983,0.00121351720103108)
--(axis cs:3.21999999999982,0.00114448778069214)
--(axis cs:3.23999999999982,0.00106895558887198)
--(axis cs:3.25999999999982,0.000989921904715795)
--(axis cs:3.27999999999982,0.000911888646941325)
--(axis cs:3.29999999999982,0.000850362424465304)
--(axis cs:3.31999999999982,0.000807844303242047)
--(axis cs:3.33999999999982,0.000746318080766026)
--(axis cs:3.35999999999982,0.000689293777007758)
--(axis cs:3.37999999999982,0.000643774376639321)
--(axis cs:3.39999999999982,0.000612761158805886)
--(axis cs:3.41999999999982,0.000562239626528829)
--(axis cs:3.43999999999982,0.000534727901031417)
--(axis cs:3.45999999999982,0.000506215749152286)
--(axis cs:3.47999999999982,0.000483706155563503)
--(axis cs:3.49999999999982,0.000450191871775752)
--(axis cs:3.51999999999982,0.000414176522033689)
--(axis cs:3.53999999999982,0.000388165436108867)
--(axis cs:3.55999999999982,0.000356652005084569)
--(axis cs:3.57999999999982,0.000327139426823713)
--(axis cs:3.59999999999982,0.000307631112380095)
--(axis cs:3.61999999999982,0.000286622158363893)
--(axis cs:3.63999999999982,0.000256609366912179)
--(axis cs:3.65999999999982,0.000232599133750805)
--(axis cs:3.67999999999981,0.000215091672070637)
--(axis cs:3.69999999999981,0.000201085702726501)
--(axis cs:3.71999999999981,0.000193082291672711)
--(axis cs:3.73999999999981,0.000179076322328576)
--(axis cs:3.75999999999981,0.000170072484893061)
--(axis cs:3.77999999999981,0.000163569713411854)
--(axis cs:3.79999999999981,0.000145562038540826)
--(axis cs:3.81999999999981,0.000137558627487035)
--(axis cs:3.83999999999981,0.000128054576860658)
--(axis cs:3.85999999999981,0.0001235526581429)
--(axis cs:3.87999999999981,0.000108546262417041)
--(axis cs:3.89999999999981,9.90422117906652e-05)
--(axis cs:3.91999999999981,9.15390139277358e-05)
--(axis cs:3.93999999999981,8.55364556373917e-05)
--(axis cs:3.95999999999981,7.70328313927385e-05)
--(axis cs:3.97999999999981,6.65283543846387e-05)
--(axis cs:3.99999999999981,6.3026862048605e-05)
--(axis cs:4.01999999999981,5.45232378039516e-05)
--(axis cs:4.03999999999981,5.65240905673994e-05)
--(axis cs:4.05999999999981,5.10217454679187e-05)
--(axis cs:4.07999999999981,4.80204663227469e-05)
--(axis cs:4.09999999999981,4.4518973986713e-05)
--(axis cs:4.11999999999981,4.35185476049891e-05)
--(axis cs:4.13999999999981,3.9516842078094e-05)
--(axis cs:4.1599999999998,3.75159893146462e-05)
--(axis cs:4.1799999999998,3.45147101694745e-05)
--(axis cs:4.1999999999998,3.15134310243025e-05)
--(axis cs:4.2199999999998,2.9012365069993e-05)
--(axis cs:4.2399999999998,2.35100199705114e-05)
--(axis cs:4.2599999999998,2.10089540162017e-05)
--(axis cs:4.2799999999998,2.05087408253395e-05)
--(axis cs:4.2999999999998,1.8507888061892e-05)
--(axis cs:4.3199999999998,1.35057561532724e-05)
--(axis cs:4.3399999999998,1.10046901989626e-05)
--(axis cs:4.3599999999998,1.00042638172387e-05)
--(axis cs:4.3799999999998,9.00383743551481e-06)
--(axis cs:4.3999999999998,7.00298467206721e-06)
--(axis cs:4.4199999999998,9.50405062637699e-06)
--(axis cs:4.4399999999998,9.5040506263769e-06)
--(axis cs:4.4599999999998,8.50362424465299e-06)
--(axis cs:4.4799999999998,7.0029846720673e-06)
--(axis cs:4.4999999999998,7.0029846720673e-06)
--(axis cs:4.5199999999998,7.00298467206725e-06)
--(axis cs:4.5399999999998,6.5027714812053e-06)
--(axis cs:4.5599999999998,7.50319786292921e-06)
--(axis cs:4.5799999999998,7.50319786292921e-06)
--(axis cs:4.5999999999998,7.00298467206725e-06)
--(axis cs:4.61999999999979,5.00213190861943e-06)
--(axis cs:4.63999999999979,4.0017055268956e-06)
--(axis cs:4.65999999999979,4.0017055268956e-06)
--(axis cs:4.67999999999979,3.50149233603365e-06)
--(axis cs:4.69999999999979,2.50106595430974e-06)
--(axis cs:4.71999999999979,2.50106595430978e-06)
--(axis cs:4.73999999999979,2.50106595430978e-06)
--(axis cs:4.75999999999979,1.50063957258587e-06)
--(axis cs:4.77999999999979,1.50063957258582e-06)
--(axis cs:4.79999999999979,1.50063957258582e-06)
--(axis cs:4.81999999999979,1.00042638172387e-06)
--(axis cs:4.83999999999979,1.00042638172387e-06)
--(axis cs:4.85999999999979,1.00042638172387e-06)
--(axis cs:4.87999999999979,1.00042638172387e-06)
--(axis cs:4.89999999999979,1.50063957258582e-06)
--(axis cs:4.91999999999979,1.00042638172387e-06)
--(axis cs:4.93999999999979,1.00042638172387e-06)
--(axis cs:4.95999999999979,1.00042638172387e-06)
--(axis cs:4.97999999999979,5.00213190861956e-07)
--(axis cs:4.97999999999979,0)
--(axis cs:4.97999999999979,0)
--(axis cs:4.95999999999979,0)
--(axis cs:4.93999999999979,0)
--(axis cs:4.91999999999979,0)
--(axis cs:4.89999999999979,0)
--(axis cs:4.87999999999979,0)
--(axis cs:4.85999999999979,0)
--(axis cs:4.83999999999979,0)
--(axis cs:4.81999999999979,0)
--(axis cs:4.79999999999979,0)
--(axis cs:4.77999999999979,0)
--(axis cs:4.75999999999979,0)
--(axis cs:4.73999999999979,0)
--(axis cs:4.71999999999979,0)
--(axis cs:4.69999999999979,0)
--(axis cs:4.67999999999979,0)
--(axis cs:4.65999999999979,0)
--(axis cs:4.63999999999979,0)
--(axis cs:4.61999999999979,0)
--(axis cs:4.5999999999998,0)
--(axis cs:4.5799999999998,0)
--(axis cs:4.5599999999998,0)
--(axis cs:4.5399999999998,0)
--(axis cs:4.5199999999998,0)
--(axis cs:4.4999999999998,0)
--(axis cs:4.4799999999998,0)
--(axis cs:4.4599999999998,0)
--(axis cs:4.4399999999998,0)
--(axis cs:4.4199999999998,0)
--(axis cs:4.3999999999998,0)
--(axis cs:4.3799999999998,0)
--(axis cs:4.3599999999998,0)
--(axis cs:4.3399999999998,0)
--(axis cs:4.3199999999998,0)
--(axis cs:4.2999999999998,0)
--(axis cs:4.2799999999998,0)
--(axis cs:4.2599999999998,0)
--(axis cs:4.2399999999998,0)
--(axis cs:4.2199999999998,0)
--(axis cs:4.1999999999998,0)
--(axis cs:4.1799999999998,0)
--(axis cs:4.1599999999998,0)
--(axis cs:4.13999999999981,0)
--(axis cs:4.11999999999981,0)
--(axis cs:4.09999999999981,0)
--(axis cs:4.07999999999981,0)
--(axis cs:4.05999999999981,0)
--(axis cs:4.03999999999981,0)
--(axis cs:4.01999999999981,0)
--(axis cs:3.99999999999981,0)
--(axis cs:3.97999999999981,0)
--(axis cs:3.95999999999981,0)
--(axis cs:3.93999999999981,0)
--(axis cs:3.91999999999981,0)
--(axis cs:3.89999999999981,0)
--(axis cs:3.87999999999981,0)
--(axis cs:3.85999999999981,0)
--(axis cs:3.83999999999981,0)
--(axis cs:3.81999999999981,0)
--(axis cs:3.79999999999981,0)
--(axis cs:3.77999999999981,0)
--(axis cs:3.75999999999981,0)
--(axis cs:3.73999999999981,0)
--(axis cs:3.71999999999981,0)
--(axis cs:3.69999999999981,0)
--(axis cs:3.67999999999981,0)
--(axis cs:3.65999999999982,0)
--(axis cs:3.63999999999982,0)
--(axis cs:3.61999999999982,0)
--(axis cs:3.59999999999982,0)
--(axis cs:3.57999999999982,0)
--(axis cs:3.55999999999982,0)
--(axis cs:3.53999999999982,0)
--(axis cs:3.51999999999982,0)
--(axis cs:3.49999999999982,0)
--(axis cs:3.47999999999982,0)
--(axis cs:3.45999999999982,0)
--(axis cs:3.43999999999982,0)
--(axis cs:3.41999999999982,0)
--(axis cs:3.39999999999982,0)
--(axis cs:3.37999999999982,0)
--(axis cs:3.35999999999982,0)
--(axis cs:3.33999999999982,0)
--(axis cs:3.31999999999982,0)
--(axis cs:3.29999999999982,0)
--(axis cs:3.27999999999982,0)
--(axis cs:3.25999999999982,0)
--(axis cs:3.23999999999982,0)
--(axis cs:3.21999999999982,0)
--(axis cs:3.19999999999983,0)
--(axis cs:3.17999999999983,0)
--(axis cs:3.15999999999983,0)
--(axis cs:3.13999999999983,0)
--(axis cs:3.11999999999983,0)
--(axis cs:3.09999999999983,0)
--(axis cs:3.07999999999983,0)
--(axis cs:3.05999999999983,0)
--(axis cs:3.03999999999983,0)
--(axis cs:3.01999999999983,0)
--(axis cs:2.99999999999983,0)
--(axis cs:2.97999999999983,0)
--(axis cs:2.95999999999983,0)
--(axis cs:2.93999999999983,0)
--(axis cs:2.91999999999983,0)
--(axis cs:2.89999999999983,0)
--(axis cs:2.87999999999983,0)
--(axis cs:2.85999999999983,0)
--(axis cs:2.83999999999983,0)
--(axis cs:2.81999999999983,0)
--(axis cs:2.79999999999983,0)
--(axis cs:2.77999999999983,0)
--(axis cs:2.75999999999983,0)
--(axis cs:2.73999999999984,0)
--(axis cs:2.71999999999984,0)
--(axis cs:2.69999999999984,0)
--(axis cs:2.67999999999984,0)
--(axis cs:2.65999999999984,0)
--(axis cs:2.63999999999984,0)
--(axis cs:2.61999999999984,0)
--(axis cs:2.59999999999984,0)
--(axis cs:2.57999999999984,0)
--(axis cs:2.55999999999984,0)
--(axis cs:2.53999999999984,0)
--(axis cs:2.51999999999984,0)
--(axis cs:2.49999999999984,0)
--(axis cs:2.47999999999984,0)
--(axis cs:2.45999999999984,0)
--(axis cs:2.43999999999984,0)
--(axis cs:2.41999999999984,0)
--(axis cs:2.39999999999984,0)
--(axis cs:2.37999999999984,0)
--(axis cs:2.35999999999984,0)
--(axis cs:2.33999999999984,0)
--(axis cs:2.31999999999984,0)
--(axis cs:2.29999999999984,0)
--(axis cs:2.27999999999984,0)
--(axis cs:2.25999999999985,0)
--(axis cs:2.23999999999985,0)
--(axis cs:2.21999999999985,0)
--(axis cs:2.19999999999985,0)
--(axis cs:2.17999999999985,0)
--(axis cs:2.15999999999985,0)
--(axis cs:2.13999999999985,0)
--(axis cs:2.11999999999985,0)
--(axis cs:2.09999999999985,0)
--(axis cs:2.07999999999985,0)
--(axis cs:2.05999999999985,0)
--(axis cs:2.03999999999985,0)
--(axis cs:2.01999999999985,0)
--(axis cs:1.99999999999985,0)
--(axis cs:1.97999999999985,0)
--(axis cs:1.95999999999985,0)
--(axis cs:1.93999999999985,0)
--(axis cs:1.91999999999985,0)
--(axis cs:1.89999999999985,0)
--(axis cs:1.87999999999985,0)
--(axis cs:1.85999999999985,0)
--(axis cs:1.83999999999985,0)
--(axis cs:1.81999999999985,0)
--(axis cs:1.79999999999986,0)
--(axis cs:1.77999999999986,0)
--(axis cs:1.75999999999986,0)
--(axis cs:1.73999999999986,0)
--(axis cs:1.71999999999986,0)
--(axis cs:1.69999999999986,0)
--(axis cs:1.67999999999986,0)
--(axis cs:1.65999999999986,0)
--(axis cs:1.63999999999986,0)
--(axis cs:1.61999999999986,0)
--(axis cs:1.59999999999986,0)
--(axis cs:1.57999999999986,0)
--(axis cs:1.55999999999986,0)
--(axis cs:1.53999999999986,0)
--(axis cs:1.51999999999986,0)
--(axis cs:1.49999999999986,0)
--(axis cs:1.47999999999986,0)
--(axis cs:1.45999999999986,0)
--(axis cs:1.43999999999986,0)
--(axis cs:1.41999999999986,0)
--(axis cs:1.39999999999986,0)
--(axis cs:1.37999999999986,0)
--(axis cs:1.35999999999986,0)
--(axis cs:1.33999999999986,0)
--(axis cs:1.31999999999987,0)
--(axis cs:1.29999999999987,0)
--(axis cs:1.27999999999987,0)
--(axis cs:1.25999999999987,0)
--(axis cs:1.23999999999987,0)
--(axis cs:1.21999999999987,0)
--(axis cs:1.19999999999987,0)
--(axis cs:1.17999999999987,0)
--(axis cs:1.15999999999987,0)
--(axis cs:1.13999999999987,0)
--(axis cs:1.11999999999987,0)
--(axis cs:1.09999999999987,0)
--(axis cs:1.07999999999987,0)
--(axis cs:1.05999999999987,0)
--(axis cs:1.03999999999987,0)
--(axis cs:1.01999999999987,0)
--(axis cs:0.999999999999872,0)
--(axis cs:0.979999999999873,0)
--(axis cs:0.959999999999873,0)
--(axis cs:0.939999999999873,0)
--(axis cs:0.919999999999874,0)
--(axis cs:0.899999999999874,0)
--(axis cs:0.879999999999875,0)
--(axis cs:0.859999999999875,0)
--(axis cs:0.839999999999876,0)
--(axis cs:0.819999999999876,0)
--(axis cs:0.799999999999876,0)
--(axis cs:0.779999999999877,0)
--(axis cs:0.759999999999877,0)
--(axis cs:0.739999999999878,0)
--(axis cs:0.719999999999878,0)
--(axis cs:0.699999999999878,0)
--(axis cs:0.679999999999879,0)
--(axis cs:0.659999999999879,0)
--(axis cs:0.63999999999988,0)
--(axis cs:0.61999999999988,0)
--(axis cs:0.599999999999881,0)
--(axis cs:0.579999999999881,0)
--(axis cs:0.559999999999881,0)
--(axis cs:0.539999999999882,0)
--(axis cs:0.519999999999882,0)
--(axis cs:0.499999999999883,0)
--(axis cs:0.479999999999883,0)
--(axis cs:0.459999999999884,0)
--(axis cs:0.439999999999884,0)
--(axis cs:0.419999999999884,0)
--(axis cs:0.399999999999885,0)
--(axis cs:0.379999999999885,0)
--(axis cs:0.359999999999886,0)
--(axis cs:0.339999999999886,0)
--(axis cs:0.319999999999887,0)
--(axis cs:0.299999999999887,0)
--(axis cs:0.279999999999887,0)
--(axis cs:0.259999999999888,0)
--(axis cs:0.239999999999888,0)
--(axis cs:0.219999999999889,0)
--(axis cs:0.199999999999889,0)
--(axis cs:0.17999999999989,0)
--(axis cs:0.15999999999989,0)
--(axis cs:0.13999999999989,0)
--(axis cs:0.119999999999891,0)
--(axis cs:0.0999999999998913,0)
--(axis cs:0.0799999999998917,0)
--(axis cs:0.0599999999998921,0)
--(axis cs:0.0399999999998926,0)
--(axis cs:0.019999999999893,0)
--(axis cs:-1.06581410364015e-13,0)
--(axis cs:-0.0200000000001062,0)
--(axis cs:-0.0400000000001057,0)
--(axis cs:-0.0600000000001053,0)
--(axis cs:-0.0800000000001049,0)
--(axis cs:-0.100000000000104,0)
--(axis cs:-0.120000000000104,0)
--(axis cs:-0.140000000000104,0)
--(axis cs:-0.160000000000103,0)
--(axis cs:-0.180000000000103,0)
--(axis cs:-0.200000000000102,0)
--(axis cs:-0.220000000000102,0)
--(axis cs:-0.240000000000101,0)
--(axis cs:-0.260000000000101,0)
--(axis cs:-0.280000000000101,0)
--(axis cs:-0.3000000000001,0)
--(axis cs:-0.3200000000001,0)
--(axis cs:-0.340000000000099,0)
--(axis cs:-0.360000000000099,0)
--(axis cs:-0.380000000000098,0)
--(axis cs:-0.400000000000098,0)
--(axis cs:-0.420000000000098,0)
--(axis cs:-0.440000000000097,0)
--(axis cs:-0.460000000000097,0)
--(axis cs:-0.480000000000096,0)
--(axis cs:-0.500000000000096,0)
--(axis cs:-0.520000000000095,0)
--(axis cs:-0.540000000000095,0)
--(axis cs:-0.560000000000095,0)
--(axis cs:-0.580000000000094,0)
--(axis cs:-0.600000000000094,0)
--(axis cs:-0.620000000000093,0)
--(axis cs:-0.640000000000093,0)
--(axis cs:-0.660000000000093,0)
--(axis cs:-0.680000000000092,0)
--(axis cs:-0.700000000000092,0)
--(axis cs:-0.720000000000091,0)
--(axis cs:-0.740000000000091,0)
--(axis cs:-0.76000000000009,0)
--(axis cs:-0.78000000000009,0)
--(axis cs:-0.80000000000009,0)
--(axis cs:-0.820000000000089,0)
--(axis cs:-0.840000000000089,0)
--(axis cs:-0.860000000000088,0)
--(axis cs:-0.880000000000088,0)
--(axis cs:-0.900000000000087,0)
--(axis cs:-0.920000000000087,0)
--(axis cs:-0.940000000000087,0)
--(axis cs:-0.960000000000086,0)
--(axis cs:-0.980000000000086,0)
--(axis cs:-1.00000000000009,0)
--(axis cs:-1.02000000000008,0)
--(axis cs:-1.04000000000008,0)
--(axis cs:-1.06000000000008,0)
--(axis cs:-1.08000000000008,0)
--(axis cs:-1.10000000000008,0)
--(axis cs:-1.12000000000008,0)
--(axis cs:-1.14000000000008,0)
--(axis cs:-1.16000000000008,0)
--(axis cs:-1.18000000000008,0)
--(axis cs:-1.20000000000008,0)
--(axis cs:-1.22000000000008,0)
--(axis cs:-1.24000000000008,0)
--(axis cs:-1.26000000000008,0)
--(axis cs:-1.28000000000008,0)
--(axis cs:-1.30000000000008,0)
--(axis cs:-1.32000000000008,0)
--(axis cs:-1.34000000000008,0)
--(axis cs:-1.36000000000008,0)
--(axis cs:-1.38000000000008,0)
--(axis cs:-1.40000000000008,0)
--(axis cs:-1.42000000000008,0)
--(axis cs:-1.44000000000008,0)
--(axis cs:-1.46000000000008,0)
--(axis cs:-1.48000000000008,0)
--(axis cs:-1.50000000000007,0)
--(axis cs:-1.52000000000007,0)
--(axis cs:-1.54000000000007,0)
--(axis cs:-1.56000000000007,0)
--(axis cs:-1.58000000000007,0)
--(axis cs:-1.60000000000007,0)
--(axis cs:-1.62000000000007,0)
--(axis cs:-1.64000000000007,0)
--(axis cs:-1.66000000000007,0)
--(axis cs:-1.68000000000007,0)
--(axis cs:-1.70000000000007,0)
--(axis cs:-1.72000000000007,0)
--(axis cs:-1.74000000000007,0)
--(axis cs:-1.76000000000007,0)
--(axis cs:-1.78000000000007,0)
--(axis cs:-1.80000000000007,0)
--(axis cs:-1.82000000000007,0)
--(axis cs:-1.84000000000007,0)
--(axis cs:-1.86000000000007,0)
--(axis cs:-1.88000000000007,0)
--(axis cs:-1.90000000000007,0)
--(axis cs:-1.92000000000007,0)
--(axis cs:-1.94000000000007,0)
--(axis cs:-1.96000000000006,0)
--(axis cs:-1.98000000000006,0)
--(axis cs:-2.00000000000006,0)
--(axis cs:-2.02000000000006,0)
--(axis cs:-2.04000000000006,0)
--(axis cs:-2.06000000000006,0)
--(axis cs:-2.08000000000006,0)
--(axis cs:-2.10000000000006,0)
--(axis cs:-2.12000000000006,0)
--(axis cs:-2.14000000000006,0)
--(axis cs:-2.16000000000006,0)
--(axis cs:-2.18000000000006,0)
--(axis cs:-2.20000000000006,0)
--(axis cs:-2.22000000000006,0)
--(axis cs:-2.24000000000006,0)
--(axis cs:-2.26000000000006,0)
--(axis cs:-2.28000000000006,0)
--(axis cs:-2.30000000000006,0)
--(axis cs:-2.32000000000006,0)
--(axis cs:-2.34000000000006,0)
--(axis cs:-2.36000000000006,0)
--(axis cs:-2.38000000000006,0)
--(axis cs:-2.40000000000006,0)
--(axis cs:-2.42000000000005,0)
--(axis cs:-2.44000000000005,0)
--(axis cs:-2.46000000000005,0)
--(axis cs:-2.48000000000005,0)
--(axis cs:-2.50000000000005,0)
--(axis cs:-2.52000000000005,0)
--(axis cs:-2.54000000000005,0)
--(axis cs:-2.56000000000005,0)
--(axis cs:-2.58000000000005,0)
--(axis cs:-2.60000000000005,0)
--(axis cs:-2.62000000000005,0)
--(axis cs:-2.64000000000005,0)
--(axis cs:-2.66000000000005,0)
--(axis cs:-2.68000000000005,0)
--(axis cs:-2.70000000000005,0)
--(axis cs:-2.72000000000005,0)
--(axis cs:-2.74000000000005,0)
--(axis cs:-2.76000000000005,0)
--(axis cs:-2.78000000000005,0)
--(axis cs:-2.80000000000005,0)
--(axis cs:-2.82000000000005,0)
--(axis cs:-2.84000000000005,0)
--(axis cs:-2.86000000000005,0)
--(axis cs:-2.88000000000005,0)
--(axis cs:-2.90000000000004,0)
--(axis cs:-2.92000000000004,0)
--(axis cs:-2.94000000000004,0)
--(axis cs:-2.96000000000004,0)
--(axis cs:-2.98000000000004,0)
--(axis cs:-3.00000000000004,0)
--(axis cs:-3.02000000000004,0)
--(axis cs:-3.04000000000004,0)
--(axis cs:-3.06000000000004,0)
--(axis cs:-3.08000000000004,0)
--(axis cs:-3.10000000000004,0)
--(axis cs:-3.12000000000004,0)
--(axis cs:-3.14000000000004,0)
--(axis cs:-3.16000000000004,0)
--(axis cs:-3.18000000000004,0)
--(axis cs:-3.20000000000004,0)
--(axis cs:-3.22000000000004,0)
--(axis cs:-3.24000000000004,0)
--(axis cs:-3.26000000000004,0)
--(axis cs:-3.28000000000004,0)
--(axis cs:-3.30000000000004,0)
--(axis cs:-3.32000000000004,0)
--(axis cs:-3.34000000000004,0)
--(axis cs:-3.36000000000003,0)
--(axis cs:-3.38000000000003,0)
--(axis cs:-3.40000000000003,0)
--(axis cs:-3.42000000000003,0)
--(axis cs:-3.44000000000003,0)
--(axis cs:-3.46000000000003,0)
--(axis cs:-3.48000000000003,0)
--(axis cs:-3.50000000000003,0)
--(axis cs:-3.52000000000003,0)
--(axis cs:-3.54000000000003,0)
--(axis cs:-3.56000000000003,0)
--(axis cs:-3.58000000000003,0)
--(axis cs:-3.60000000000003,0)
--(axis cs:-3.62000000000003,0)
--(axis cs:-3.64000000000003,0)
--(axis cs:-3.66000000000003,0)
--(axis cs:-3.68000000000003,0)
--(axis cs:-3.70000000000003,0)
--(axis cs:-3.72000000000003,0)
--(axis cs:-3.74000000000003,0)
--(axis cs:-3.76000000000003,0)
--(axis cs:-3.78000000000003,0)
--(axis cs:-3.80000000000003,0)
--(axis cs:-3.82000000000003,0)
--(axis cs:-3.84000000000002,0)
--(axis cs:-3.86000000000002,0)
--(axis cs:-3.88000000000002,0)
--(axis cs:-3.90000000000002,0)
--(axis cs:-3.92000000000002,0)
--(axis cs:-3.94000000000002,0)
--(axis cs:-3.96000000000002,0)
--(axis cs:-3.98000000000002,0)
--(axis cs:-4.00000000000002,0)
--(axis cs:-4.02000000000002,0)
--(axis cs:-4.04000000000002,0)
--(axis cs:-4.06000000000002,0)
--(axis cs:-4.08000000000002,0)
--(axis cs:-4.10000000000002,0)
--(axis cs:-4.12000000000002,0)
--(axis cs:-4.14000000000002,0)
--(axis cs:-4.16000000000002,0)
--(axis cs:-4.18000000000002,0)
--(axis cs:-4.20000000000002,0)
--(axis cs:-4.22000000000002,0)
--(axis cs:-4.24000000000002,0)
--(axis cs:-4.26000000000002,0)
--(axis cs:-4.28000000000002,0)
--(axis cs:-4.30000000000001,0)
--(axis cs:-4.32000000000001,0)
--(axis cs:-4.34000000000001,0)
--(axis cs:-4.36000000000001,0)
--(axis cs:-4.38000000000001,0)
--(axis cs:-4.40000000000001,0)
--(axis cs:-4.42000000000001,0)
--(axis cs:-4.44000000000001,0)
--(axis cs:-4.46000000000001,0)
--(axis cs:-4.48000000000001,0)
--(axis cs:-4.50000000000001,0)
--(axis cs:-4.52000000000001,0)
--(axis cs:-4.54000000000001,0)
--(axis cs:-4.56000000000001,0)
--(axis cs:-4.58000000000001,0)
--(axis cs:-4.60000000000001,0)
--(axis cs:-4.62000000000001,0)
--(axis cs:-4.64000000000001,0)
--(axis cs:-4.66000000000001,0)
--(axis cs:-4.68000000000001,0)
--(axis cs:-4.70000000000001,0)
--(axis cs:-4.72000000000001,0)
--(axis cs:-4.74000000000001,0)
--(axis cs:-4.76000000000001,0)
--(axis cs:-4.78,0)
--(axis cs:-4.8,0)
--(axis cs:-4.82,0)
--(axis cs:-4.84,0)
--(axis cs:-4.86,0)
--(axis cs:-4.88,0)
--(axis cs:-4.9,0)
--(axis cs:-4.92,0)
--(axis cs:-4.94,0)
--(axis cs:-4.96,0)
--(axis cs:-4.98,0)
--(axis cs:-5,0)
--cycle;

\path [draw=red, fill=red, opacity=0.7, thick]
(axis cs:0,0.5)
--(axis cs:0.05,0.49)
--(axis cs:0.0005,0.49)
--(axis cs:0.0005,0)
--(axis cs:-0.0005,0)
--(axis cs:-0.0005,0.49)
--(axis cs:-0.05,0.49)
--cycle;
\end{axis}

\end{tikzpicture}
}

==> Figures/Self-Convolution.tex <==
% This file was created by tikzplotlib v0.8.1.
\raisebox{-2.9cm}{
\begin{tikzpicture}

\begin{axis}[
width=\textwidth,
height=\textwidth,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=2.75114693379211,
ytick style={color=black},
ylabel = {Density},
xlabel = {$X_1$}
]
\path [draw=red, fill=red, opacity=0.7]
(axis cs:-5,0)
--(axis cs:-5,0)
--(axis cs:-4.97995991983968,0)
--(axis cs:-4.95991983967936,1.66666733333356e-06)
--(axis cs:-4.93987975951904,1.66666733333356e-06)
--(axis cs:-4.91983967935872,1.66666733333356e-06)
--(axis cs:-4.8997995991984,3.33333466666727e-06)
--(axis cs:-4.87975951903808,5.00000200000083e-06)
--(axis cs:-4.85971943887776,5.00000200000083e-06)
--(axis cs:-4.83967935871743,1.66666733333356e-06)
--(axis cs:-4.81963927855711,5.00000200000091e-06)
--(axis cs:-4.79959919839679,6.66666933333447e-06)
--(axis cs:-4.77955911823647,6.66666933333447e-06)
--(axis cs:-4.75951903807615,3.33333466666712e-06)
--(axis cs:-4.73947895791583,8.3333366666681e-06)
--(axis cs:-4.71943887775551,1.16666713333352e-05)
--(axis cs:-4.69939879759519,1.16666713333353e-05)
--(axis cs:-4.67935871743487,8.33333666666788e-06)
--(axis cs:-4.65931863727455,1.00000040000017e-05)
--(axis cs:-4.63927855711423,8.33333666666803e-06)
--(axis cs:-4.61923847695391,1.00000040000018e-05)
--(axis cs:-4.59919839679359,1.00000040000016e-05)
--(axis cs:-4.57915831663327,1.83333406666698e-05)
--(axis cs:-4.55911823647295,1.50000060000024e-05)
--(axis cs:-4.53907815631263,1.66666733333363e-05)
--(axis cs:-4.51903807615231,1.83333406666699e-05)
--(axis cs:-4.49899799599198,2.66666773333377e-05)
--(axis cs:-4.47895791583166,2.8333344666671e-05)
--(axis cs:-4.45891783567134,2.33333426666701e-05)
--(axis cs:-4.43887775551102,2.16666753333369e-05)
--(axis cs:-4.4188376753507,3.16666793333383e-05)
--(axis cs:-4.39879759519038,4.00000160000064e-05)
--(axis cs:-4.37875751503006,4.50000180000068e-05)
--(axis cs:-4.35871743486974,3.50000140000058e-05)
--(axis cs:-4.33867735470942,2.33333426666702e-05)
--(axis cs:-4.3186372745491,1.83333406666699e-05)
--(axis cs:-4.29859719438878,2.33333426666702e-05)
--(axis cs:-4.27855711422846,3.66666813333394e-05)
--(axis cs:-4.25851703406814,4.00000160000061e-05)
--(axis cs:-4.23847695390782,3.83333486666731e-05)
--(axis cs:-4.2184368737475,4.33333506666731e-05)
--(axis cs:-4.19839679358717,5.33333546666754e-05)
--(axis cs:-4.17835671342685,5.33333546666749e-05)
--(axis cs:-4.15831663326653,5.83333566666767e-05)
--(axis cs:-4.13827655310621,5.50000220000086e-05)
--(axis cs:-4.11823647294589,5.83333566666764e-05)
--(axis cs:-4.09819639278557,7.50000300000109e-05)
--(axis cs:-4.07815631262525,8.33333666666799e-05)
--(axis cs:-4.05811623246493,9.33333706666806e-05)
--(axis cs:-4.03807615230461,9.50000380000161e-05)
--(axis cs:-4.01803607214429,0.000111666711333351)
--(axis cs:-3.99799599198397,0.00012000004800002)
--(axis cs:-3.97795591182365,0.000108333376666684)
--(axis cs:-3.95791583166333,0.00010166670733335)
--(axis cs:-3.93787575150301,0.00012500005000002)
--(axis cs:-3.91783567134269,0.000170000068000027)
--(axis cs:-3.89779559118236,0.000201666747333365)
--(axis cs:-3.87775551102204,0.000205000082000033)
--(axis cs:-3.85771543086172,0.000190000076000032)
--(axis cs:-3.8376753507014,0.000203333414666699)
--(axis cs:-3.81763527054108,0.000220000088000036)
--(axis cs:-3.79759519038076,0.000251666767333371)
--(axis cs:-3.77755511022044,0.000260000104000043)
--(axis cs:-3.75751503006012,0.000275000110000042)
--(axis cs:-3.7374749498998,0.000295000118000049)
--(axis cs:-3.71743486973948,0.00030666678933338)
--(axis cs:-3.69739478957916,0.000321666795333387)
--(axis cs:-3.67735470941884,0.000348333472666719)
--(axis cs:-3.65731462925852,0.000370000148000061)
--(axis cs:-3.6372745490982,0.000395000158000059)
--(axis cs:-3.61723446893788,0.000426666837333405)
--(axis cs:-3.59719438877756,0.00045833351666674)
--(axis cs:-3.57715430861723,0.000528333544666754)
--(axis cs:-3.55711422845691,0.000560000224000089)
--(axis cs:-3.53707414829659,0.000595000238000095)
--(axis cs:-3.51703406813627,0.000600000240000095)
--(axis cs:-3.49699398797595,0.000620000248000099)
--(axis cs:-3.47695390781563,0.000695000278000111)
--(axis cs:-3.45691382765531,0.000745000298000119)
--(axis cs:-3.43687374749499,0.000818333660666797)
--(axis cs:-3.41683366733467,0.000848333672666802)
--(axis cs:-3.39679358717435,0.000918333700666813)
--(axis cs:-3.37675350701403,0.000938333708666816)
--(axis cs:-3.35671342685371,0.00106000042400018)
--(axis cs:-3.33667334669339,0.00113333378666685)
--(axis cs:-3.31663326653307,0.00117166713533353)
--(axis cs:-3.29659318637275,0.00115333379466684)
--(axis cs:-3.27655310621242,0.00120166714733353)
--(axis cs:-3.2565130260521,0.0012900005160002)
--(axis cs:-3.23647294589178,0.00136166721133356)
--(axis cs:-3.21643286573146,0.00143833390866688)
--(axis cs:-3.19639278557114,0.0015816672993336)
--(axis cs:-3.17635270541082,0.00178000071200027)
--(axis cs:-3.1563126252505,0.00188500075400031)
--(axis cs:-3.13627254509018,0.00200666746933364)
--(axis cs:-3.11623246492986,0.00206333415866701)
--(axis cs:-3.09619238476954,0.00222833422466702)
--(axis cs:-3.07615230460922,0.00234833427266706)
--(axis cs:-3.0561122244489,0.00239000095600038)
--(axis cs:-3.03607214428858,0.0025300010120004)
--(axis cs:-3.01603206412826,0.00274000109600044)
--(axis cs:-2.99599198396794,0.00299333453066714)
--(axis cs:-2.97595190380762,0.00316166793133384)
--(axis cs:-2.95591182364729,0.00329500131800052)
--(axis cs:-2.93587174348697,0.00348500139400055)
--(axis cs:-2.91583166332665,0.00371666815333392)
--(axis cs:-2.89579158316633,0.00390500156200062)
--(axis cs:-2.87575150300601,0.00406500162600065)
--(axis cs:-2.85571142284569,0.00421500168600067)
--(axis cs:-2.83567134268537,0.00446000178400071)
--(axis cs:-2.81563126252505,0.00471333521866742)
--(axis cs:-2.79559118236473,0.00500666866933413)
--(axis cs:-2.77555110220441,0.00529000211600084)
--(axis cs:-2.75551102204409,0.0056450022580009)
--(axis cs:-2.73547094188377,0.00580500232200092)
--(axis cs:-2.71543086172345,0.0061683358006677)
--(axis cs:-2.69539078156313,0.00652000260800109)
--(axis cs:-2.67535070140281,0.0070066694693345)
--(axis cs:-2.65531062124249,0.00729833625266783)
--(axis cs:-2.63527054108216,0.00756333635866787)
--(axis cs:-2.61523046092184,0.00771500308600123)
--(axis cs:-2.59519038076152,0.00814833659266796)
--(axis cs:-2.5751503006012,0.00857000342800136)
--(axis cs:-2.55511022044088,0.00912167031533478)
--(axis cs:-2.53507014028056,0.0094550037820015)
--(axis cs:-2.51503006012024,0.00992667063733491)
--(axis cs:-2.49498997995992,0.0105783375646683)
--(axis cs:-2.4749498997996,0.0111550044620018)
--(axis cs:-2.45490981963928,0.0116466713253352)
--(axis cs:-2.43486973947896,0.0120133381386686)
--(axis cs:-2.41482965931864,0.0124483383126686)
--(axis cs:-2.39478957915832,0.0130033385346687)
--(axis cs:-2.374749498998,0.0136100054440022)
--(axis cs:-2.35470941883768,0.014368339080669)
--(axis cs:-2.33466933867735,0.0149566726493357)
--(axis cs:-2.31462925851703,0.0155966729053358)
--(axis cs:-2.29458917835671,0.0160966731053359)
--(axis cs:-2.27454909819639,0.0169200067680027)
--(axis cs:-2.25450901803607,0.0177466737653362)
--(axis cs:-2.23446893787575,0.0186666741333363)
--(axis cs:-2.21442885771543,0.0195483411526699)
--(axis cs:-2.19438877755511,0.0204583415166701)
--(axis cs:-2.17434869739479,0.0212750085100035)
--(axis cs:-2.15430861723447,0.0220566754893368)
--(axis cs:-2.13426853707415,0.0228783424846703)
--(axis cs:-2.11422845691383,0.0237900095160038)
--(axis cs:-2.09418837675351,0.0248383432686706)
--(axis cs:-2.07414829659319,0.0258183436606708)
--(axis cs:-2.05410821643287,0.0269016774273376)
--(axis cs:-2.03406813627255,0.0277100110840044)
--(axis cs:-2.01402805611222,0.0289300115720046)
--(axis cs:-1.9939879759519,0.0298533452746714)
--(axis cs:-1.97394789579158,0.031425012570005)
--(axis cs:-1.95390781563126,0.0324283463046718)
--(axis cs:-1.93386773547094,0.0340316802793387)
--(axis cs:-1.91382765531062,0.0349833473266722)
--(axis cs:-1.8937875751503,0.0362433478306724)
--(axis cs:-1.87374749498998,0.0372500149000059)
--(axis cs:-1.85370741482966,0.0385483487526728)
--(axis cs:-1.83366733466934,0.039928349304673)
--(axis cs:-1.81362725450902,0.0412383498286732)
--(axis cs:-1.7935871743487,0.0426833504066735)
--(axis cs:-1.77354709418838,0.0440383509486737)
--(axis cs:-1.75350701402806,0.0459050183620073)
--(axis cs:-1.73346693386774,0.0476100190440076)
--(axis cs:-1.71342685370742,0.0491400196560078)
--(axis cs:-1.69338677354709,0.0506133535786751)
--(axis cs:-1.67334669338677,0.0518200207280086)
--(axis cs:-1.65330661322645,0.0532766879773422)
--(axis cs:-1.63326653306613,0.0550600220240088)
--(axis cs:-1.61322645290581,0.0570766894973424)
--(axis cs:-1.59318637274549,0.0592616903713428)
--(axis cs:-1.57314629258517,0.0606700242680096)
--(axis cs:-1.55310621242485,0.0627933584506767)
--(axis cs:-1.53306613226453,0.0647616925713436)
--(axis cs:-1.51302605210421,0.0667100266840106)
--(axis cs:-1.49298597194389,0.0685433607506776)
--(axis cs:-1.47294589178357,0.0705116948713446)
--(axis cs:-1.45290581162325,0.0721216955153448)
--(axis cs:-1.43286573146293,0.0738816962193451)
--(axis cs:-1.41282565130261,0.075635030254012)
--(axis cs:-1.39278557114228,0.0781100312440124)
--(axis cs:-1.37274549098196,0.0799833653266794)
--(axis cs:-1.35270541082164,0.0821233661826797)
--(axis cs:-1.33266533066132,0.08410836697668)
--(axis cs:-1.312625250501,0.0865217012753471)
--(axis cs:-1.29258517034068,0.0887650355060141)
--(axis cs:-1.27254509018036,0.0908617030113478)
--(axis cs:-1.25250501002004,0.0926733704026814)
--(axis cs:-1.23246492985972,0.0948800379520151)
--(axis cs:-1.2124248496994,0.0971067055093488)
--(axis cs:-1.19238476953908,0.09980170658735)
--(axis cs:-1.17234468937876,0.10188170741935)
--(axis cs:-1.15230460921844,0.104900041960017)
--(axis cs:-1.13226452905812,0.107063376158684)
--(axis cs:-1.1122244488978,0.109786710581351)
--(axis cs:-1.09218436873748,0.112043378150684)
--(axis cs:-1.07214428857715,0.114973379322685)
--(axis cs:-1.05210420841683,0.117940047176019)
--(axis cs:-1.03206412825651,0.121008381736686)
--(axis cs:-1.01202404809619,0.124298383052685)
--(axis cs:-0.991983967935872,0.126738384028687)
--(axis cs:-0.971943887775551,0.129253385034686)
--(axis cs:-0.95190380761523,0.131643385990689)
--(axis cs:-0.93186372745491,0.135430054172023)
--(axis cs:-0.91182364729459,0.139485055794023)
--(axis cs:-0.891783567134269,0.143451724047357)
--(axis cs:-0.871743486973948,0.147381725619356)
--(axis cs:-0.851703406813628,0.151018393740692)
--(axis cs:-0.831663326653307,0.156086729101357)
--(axis cs:-0.811623246492986,0.160153397394693)
--(axis cs:-0.791583166332665,0.165410066164025)
--(axis cs:-0.771543086172345,0.169616734513362)
--(axis cs:-0.751503006012024,0.17417173633536)
--(axis cs:-0.731462925851703,0.179171738335363)
--(axis cs:-0.711422845691383,0.185356740809361)
--(axis cs:-0.691382765531062,0.192733410426699)
--(axis cs:-0.671342685370742,0.200148413392697)
--(axis cs:-0.651302605210421,0.207976749857368)
--(axis cs:-0.631262525050101,0.215523419542699)
--(axis cs:-0.61122244488978,0.222998422532704)
--(axis cs:-0.591182364729459,0.230630092252035)
--(axis cs:-0.571142284569138,0.23934009573604)
--(axis cs:-0.551102204408818,0.248953432914704)
--(axis cs:-0.531062124248497,0.257556769689376)
--(axis cs:-0.511022044088176,0.267101773507374)
--(axis cs:-0.490981963927856,0.276866777413379)
--(axis cs:-0.470941883767535,0.28807344856271)
--(axis cs:-0.450901803607215,0.299261786371383)
--(axis cs:-0.430861723446894,0.311440124576047)
--(axis cs:-0.410821643286574,0.323400129360054)
--(axis cs:-0.390781563126253,0.334936800641389)
--(axis cs:-0.370741482965932,0.346623471982724)
--(axis cs:-0.350701402805611,0.360411810831393)
--(axis cs:-0.330661322645291,0.373990149596057)
--(axis cs:-0.31062124248497,0.389808489256732)
--(axis cs:-0.290581162324649,0.406643495990728)
--(axis cs:-0.270541082164329,0.428950171580071)
--(axis cs:-0.250501002004008,0.452673514402735)
--(axis cs:-0.230460921843687,0.481046859085413)
--(axis cs:-0.210420841683367,0.513320205328078)
--(axis cs:-0.190380761523047,0.550020220008092)
--(axis cs:-0.170340681362726,0.592543570350757)
--(axis cs:-0.150300601202405,0.639938589308773)
--(axis cs:-0.130260521042084,0.695470278188105)
--(axis cs:-0.110220440881764,0.761760304704127)
--(axis cs:-0.0901803607214431,0.851712007351462)
--(axis cs:-0.0701402805611222,0.987000394800165)
--(axis cs:-0.0501002004008022,1.19777381244285)
--(axis cs:-0.0300601202404813,1.81870072748031)
--(axis cs:-0.0100200400801604,2.50099933373305)
--(axis cs:0.0100200400801604,2.50104266708374)
--(axis cs:0.0300601202404804,1.94558411156695)
--(axis cs:0.0501002004008013,1.1975254790102)
--(axis cs:0.0701402805611222,0.986165394466149)
--(axis cs:0.0901803607214431,0.851727007357475)
--(axis cs:0.110220440881763,0.762278638244793)
--(axis cs:0.130260521042084,0.697605279042117)
--(axis cs:0.150300601202405,0.644321924395441)
--(axis cs:0.170340681362725,0.59658023863209)
--(axis cs:0.190380761523046,0.552638554388759)
--(axis cs:0.210420841683367,0.513085205234078)
--(axis cs:0.230460921843687,0.478861858211413)
--(axis cs:0.250501002004007,0.451123513782735)
--(axis cs:0.270541082164328,0.427846837805405)
--(axis cs:0.290581162324649,0.407906829829395)
--(axis cs:0.31062124248497,0.390266822773398)
--(axis cs:0.33066132264529,0.37430181638739)
--(axis cs:0.350701402805611,0.35977014390806)
--(axis cs:0.370741482965932,0.345560138224052)
--(axis cs:0.390781563126252,0.333331799999389)
--(axis cs:0.410821643286573,0.321585128634049)
--(axis cs:0.430861723446894,0.310376790817385)
--(axis cs:0.450901803607215,0.299518453140712)
--(axis cs:0.470941883767535,0.287853448474715)
--(axis cs:0.490981963927855,0.277151777527375)
--(axis cs:0.511022044088176,0.267068440160711)
--(axis cs:0.531062124248497,0.257516769673372)
--(axis cs:0.551102204408817,0.248260099304041)
--(axis cs:0.571142284569138,0.238743428830703)
--(axis cs:0.591182364729459,0.230591758903372)
--(axis cs:0.611222444889779,0.222218422220704)
--(axis cs:0.6312625250501,0.214210085684036)
--(axis cs:0.651302605210421,0.206541749283368)
--(axis cs:0.671342685370742,0.200008413336697)
--(axis cs:0.691382765531062,0.194088410968699)
--(axis cs:0.711422845691382,0.187948408512695)
--(axis cs:0.731462925851703,0.182081739499364)
--(axis cs:0.751503006012024,0.17585173700736)
--(axis cs:0.771543086172344,0.170270068108028)
--(axis cs:0.791583166332665,0.165251732767358)
--(axis cs:0.811623246492986,0.160038397348693)
--(axis cs:0.831663326653306,0.15530339545469)
--(axis cs:0.851703406813627,0.150653393594692)
--(axis cs:0.871743486973948,0.146813392058689)
--(axis cs:0.891783567134269,0.143176723937357)
--(axis cs:0.911823647294589,0.139888389288688)
--(axis cs:0.93186372745491,0.136386721221356)
--(axis cs:0.95190380761523,0.13309005323602)
--(axis cs:0.971943887775551,0.129701718547355)
--(axis cs:0.991983967935871,0.126773384042686)
--(axis cs:1.01202404809619,0.123873382882687)
--(axis cs:1.03206412825651,0.120765048306018)
--(axis cs:1.05210420841683,0.11805504722202)
--(axis cs:1.07214428857715,0.114923379302684)
--(axis cs:1.09218436873747,0.111966711453352)
--(axis cs:1.1122244488978,0.108793376850683)
--(axis cs:1.13226452905812,0.106393375890684)
--(axis cs:1.15230460921844,0.103936708241351)
--(axis cs:1.17234468937876,0.101908374096684)
--(axis cs:1.19238476953908,0.0996133731786832)
--(axis cs:1.2124248496994,0.0978400391360148)
--(axis cs:1.23246492985972,0.0961317051193493)
--(axis cs:1.25250501002004,0.0938317041993476)
--(axis cs:1.27254509018036,0.091753370034682)
--(axis cs:1.29258517034068,0.0891833690066802)
--(axis cs:1.312625250501,0.0867467013653478)
--(axis cs:1.33266533066132,0.0840067002693461)
--(axis cs:1.35270541082164,0.0820983661726803)
--(axis cs:1.37274549098196,0.0801216987153455)
--(axis cs:1.39278557114228,0.0779666978533463)
--(axis cs:1.4128256513026,0.0754033634946781)
--(axis cs:1.43286573146293,0.0734633627186789)
--(axis cs:1.45290581162325,0.0714616952513442)
--(axis cs:1.47294589178357,0.0696150278460116)
--(axis cs:1.49298597194389,0.0676600270640103)
--(axis cs:1.51302605210421,0.0660583597566777)
--(axis cs:1.53306613226453,0.0641966923453431)
--(axis cs:1.55310621242485,0.0624016916273437)
--(axis cs:1.57314629258517,0.0603566908093425)
--(axis cs:1.59318637274549,0.0582700233080097)
--(axis cs:1.61322645290581,0.0566450226580086)
--(axis cs:1.63326653306613,0.0551716887353425)
--(axis cs:1.65330661322645,0.0535650214260089)
--(axis cs:1.67334669338677,0.052036687481342)
--(axis cs:1.69338677354709,0.0504933535306751)
--(axis cs:1.71342685370741,0.0492633530386741)
--(axis cs:1.73346693386774,0.0475716856953413)
--(axis cs:1.75350701402806,0.0459116850313403)
--(axis cs:1.77354709418838,0.0441050176420073)
--(axis cs:1.7935871743487,0.0427083504166731)
--(axis cs:1.81362725450902,0.0413100165240069)
--(axis cs:1.83366733466934,0.0399466826453394)
--(axis cs:1.85370741482966,0.0386116821113398)
--(axis cs:1.87374749498998,0.037416681633339)
--(axis cs:1.8937875751503,0.0363066811893394)
--(axis cs:1.91382765531062,0.0349716806553386)
--(axis cs:1.93386773547094,0.0334283467046722)
--(axis cs:1.95390781563126,0.0321766795373382)
--(axis cs:1.97394789579158,0.0310283457446718)
--(axis cs:1.9939879759519,0.0299500119800045)
--(axis cs:2.01402805611222,0.0289050115620048)
--(axis cs:2.03406813627254,0.0279516778473376)
--(axis cs:2.05410821643287,0.0270716774953378)
--(axis cs:2.07414829659319,0.0261716771353373)
--(axis cs:2.09418837675351,0.0250166766733375)
--(axis cs:2.11422845691383,0.0239133428986703)
--(axis cs:2.13426853707415,0.0228233424626705)
--(axis cs:2.15430861723447,0.021911675431337)
--(axis cs:2.17434869739479,0.0212483418326702)
--(axis cs:2.19438877755511,0.0202466747653367)
--(axis cs:2.21442885771543,0.0193683410806696)
--(axis cs:2.23446893787575,0.0183666740133364)
--(axis cs:2.25450901803607,0.017716673753336)
--(axis cs:2.27454909819639,0.0170200068080028)
--(axis cs:2.29458917835671,0.0162366731613358)
--(axis cs:2.31462925851703,0.0155400062160026)
--(axis cs:2.33466933867735,0.0148716726153356)
--(axis cs:2.35470941883768,0.0142866723813357)
--(axis cs:2.374749498998,0.0139466722453354)
--(axis cs:2.39478957915832,0.0135650054260023)
--(axis cs:2.41482965931864,0.013110005244002)
--(axis cs:2.43486973947896,0.0123066715893354)
--(axis cs:2.45490981963928,0.0116416713233351)
--(axis cs:2.4749498997996,0.0110583377566685)
--(axis cs:2.49498997995992,0.0104216708353349)
--(axis cs:2.51503006012024,0.00978167057933496)
--(axis cs:2.53507014028056,0.00913667032133472)
--(axis cs:2.55511022044088,0.00884500353800148)
--(axis cs:2.5751503006012,0.00851500340600129)
--(axis cs:2.59519038076152,0.00829000331600138)
--(axis cs:2.61523046092184,0.00787500315000119)
--(axis cs:2.63527054108216,0.00752833634466792)
--(axis cs:2.65531062124249,0.00715500286200119)
--(axis cs:2.67535070140281,0.00680166938733447)
--(axis cs:2.69539078156313,0.00643833590866774)
--(axis cs:2.71543086172345,0.00607833576466759)
--(axis cs:2.73547094188377,0.00573500229400095)
--(axis cs:2.75551102204409,0.00554000221600084)
--(axis cs:2.77555110220441,0.00531833546066755)
--(axis cs:2.79559118236473,0.00512500205000078)
--(axis cs:2.81563126252505,0.00479166858333413)
--(axis cs:2.83567134268537,0.00454166848333402)
--(axis cs:2.85571142284569,0.00438000175200073)
--(axis cs:2.87575150300601,0.00414166832333396)
--(axis cs:2.89579158316633,0.00402000160800067)
--(axis cs:2.91583166332665,0.00382166819533391)
--(axis cs:2.93587174348697,0.00371833482066729)
--(axis cs:2.95591182364729,0.00335833467666718)
--(axis cs:2.97595190380761,0.00307166789533385)
--(axis cs:2.99599198396794,0.00287166781533381)
--(axis cs:3.01603206412826,0.00271666775333375)
--(axis cs:3.03607214428858,0.00259666770533373)
--(axis cs:3.0561122244489,0.00243833430866704)
--(axis cs:3.07615230460922,0.00235333427466709)
--(axis cs:3.09619238476954,0.00225000090000034)
--(axis cs:3.11623246492986,0.00211166751133365)
--(axis cs:3.13627254509018,0.00194166744333362)
--(axis cs:3.1563126252505,0.00184666740533367)
--(axis cs:3.17635270541082,0.00173333402666698)
--(axis cs:3.19639278557114,0.00172000068800026)
--(axis cs:3.21643286573146,0.00156666729333357)
--(axis cs:3.23647294589178,0.00148500059400022)
--(axis cs:3.2565130260521,0.00143833390866693)
--(axis cs:3.27655310621243,0.00138833388866688)
--(axis cs:3.29659318637274,0.00129666718533353)
--(axis cs:3.31663326653307,0.00118333380666684)
--(axis cs:3.33667334669339,0.00108333376666686)
--(axis cs:3.35671342685371,0.00103000041200016)
--(axis cs:3.37675350701403,0.000951667047333477)
--(axis cs:3.39679358717435,0.000916667033333471)
--(axis cs:3.41683366733467,0.000821666995333482)
--(axis cs:3.43687374749499,0.000753333634666783)
--(axis cs:3.45691382765531,0.000685000274000104)
--(axis cs:3.47695390781563,0.000690000276000105)
--(axis cs:3.49699398797595,0.000683333606666791)
--(axis cs:3.51703406813627,0.000643333590666767)
--(axis cs:3.53707414829659,0.000601666907333426)
--(axis cs:3.55711422845691,0.000541666883333415)
--(axis cs:3.57715430861723,0.000515000206000093)
--(axis cs:3.59719438877755,0.000461666851333405)
--(axis cs:3.61723446893788,0.000448333512666735)
--(axis cs:3.6372745490982,0.000406666829333395)
--(axis cs:3.65731462925852,0.000365000146000066)
--(axis cs:3.67735470941884,0.000331666799333383)
--(axis cs:3.69739478957916,0.000325000130000049)
--(axis cs:3.71743486973948,0.000356666809333388)
--(axis cs:3.7374749498998,0.000333333466666727)
--(axis cs:3.75751503006012,0.000306666789333389)
--(axis cs:3.77755511022044,0.000253333434666706)
--(axis cs:3.79759519038076,0.000231666759333369)
--(axis cs:3.81763527054108,0.0002233334226667)
--(axis cs:3.8376753507014,0.000210000084000038)
--(axis cs:3.85771543086172,0.000193333410666697)
--(axis cs:3.87775551102204,0.000173333402666693)
--(axis cs:3.89779559118236,0.000155000062000023)
--(axis cs:3.91783567134268,0.000150000060000027)
--(axis cs:3.93787575150301,0.000131666719333354)
--(axis cs:3.95791583166333,0.000140000056000022)
--(axis cs:3.97795591182365,0.000128333384666687)
--(axis cs:3.99799599198397,0.000121666715333355)
--(axis cs:4.01803607214429,9.66667053333483e-05)
--(axis cs:4.03807615230461,8.50000340000129e-05)
--(axis cs:4.05811623246493,7.83333646666783e-05)
--(axis cs:4.07815631262525,7.333336266668e-05)
--(axis cs:4.09819639278557,7.33333626666776e-05)
--(axis cs:4.11823647294589,6.83333606666767e-05)
--(axis cs:4.13827655310621,6.00000240000085e-05)
--(axis cs:4.15831663326653,4.66666853333418e-05)
--(axis cs:4.17835671342685,3.66666813333392e-05)
--(axis cs:4.19839679358717,3.66666813333392e-05)
--(axis cs:4.21843687374749,4.66666853333411e-05)
--(axis cs:4.23847695390782,5.16666873333427e-05)
--(axis cs:4.25851703406814,4.50000180000082e-05)
--(axis cs:4.27855711422846,3.33333466666717e-05)
--(axis cs:4.29859719438878,3.33333466666717e-05)
--(axis cs:4.3186372745491,3.66666813333389e-05)
--(axis cs:4.33867735470942,3.33333466666727e-05)
--(axis cs:4.35871743486974,2.66666773333376e-05)
--(axis cs:4.37875751503006,1.83333406666694e-05)
--(axis cs:4.39879759519038,1.16666713333349e-05)
--(axis cs:4.4188376753507,8.33333666666818e-06)
--(axis cs:4.43887775551102,1.00000040000014e-05)
--(axis cs:4.45891783567134,2.00000080000032e-05)
--(axis cs:4.47895791583166,2.33333426666705e-05)
--(axis cs:4.49899799599198,2.33333426666709e-05)
--(axis cs:4.5190380761523,1.50000060000024e-05)
--(axis cs:4.53907815631263,1.16666713333352e-05)
--(axis cs:4.55911823647295,1.00000040000015e-05)
--(axis cs:4.57915831663327,1.16666713333354e-05)
--(axis cs:4.59919839679359,1.50000060000021e-05)
--(axis cs:4.61923847695391,1.66666733333358e-05)
--(axis cs:4.63927855711423,1.66666733333358e-05)
--(axis cs:4.65931863727455,1.33333386666691e-05)
--(axis cs:4.67935871743487,8.33333666666818e-06)
--(axis cs:4.69939879759519,5.00000200000091e-06)
--(axis cs:4.71943887775551,3.33333466666727e-06)
--(axis cs:4.73947895791583,1.00000040000018e-05)
--(axis cs:4.75951903807615,1.00000040000018e-05)
--(axis cs:4.77955911823647,1.00000040000017e-05)
--(axis cs:4.79959919839679,3.33333466666712e-06)
--(axis cs:4.81963927855711,1.66666733333349e-06)
--(axis cs:4.83967935871743,1.66666733333364e-06)
--(axis cs:4.85971943887776,1.66666733333364e-06)
--(axis cs:4.87975951903808,3.33333466666727e-06)
--(axis cs:4.8997995991984,1.66666733333364e-06)
--(axis cs:4.91983967935872,3.33333466666727e-06)
--(axis cs:4.93987975951904,1.66666733333364e-06)
--(axis cs:4.95991983967936,1.66666733333364e-06)
--(axis cs:4.97995991983968,0)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:4.97995991983968,0)
--(axis cs:4.95991983967936,0)
--(axis cs:4.93987975951904,0)
--(axis cs:4.91983967935872,0)
--(axis cs:4.8997995991984,0)
--(axis cs:4.87975951903808,0)
--(axis cs:4.85971943887776,0)
--(axis cs:4.83967935871743,0)
--(axis cs:4.81963927855711,0)
--(axis cs:4.79959919839679,0)
--(axis cs:4.77955911823647,0)
--(axis cs:4.75951903807615,0)
--(axis cs:4.73947895791583,0)
--(axis cs:4.71943887775551,0)
--(axis cs:4.69939879759519,0)
--(axis cs:4.67935871743487,0)
--(axis cs:4.65931863727455,0)
--(axis cs:4.63927855711423,0)
--(axis cs:4.61923847695391,0)
--(axis cs:4.59919839679359,0)
--(axis cs:4.57915831663327,0)
--(axis cs:4.55911823647295,0)
--(axis cs:4.53907815631263,0)
--(axis cs:4.5190380761523,0)
--(axis cs:4.49899799599198,0)
--(axis cs:4.47895791583166,0)
--(axis cs:4.45891783567134,0)
--(axis cs:4.43887775551102,0)
--(axis cs:4.4188376753507,0)
--(axis cs:4.39879759519038,0)
--(axis cs:4.37875751503006,0)
--(axis cs:4.35871743486974,0)
--(axis cs:4.33867735470942,0)
--(axis cs:4.3186372745491,0)
--(axis cs:4.29859719438878,0)
--(axis cs:4.27855711422846,0)
--(axis cs:4.25851703406814,0)
--(axis cs:4.23847695390782,0)
--(axis cs:4.21843687374749,0)
--(axis cs:4.19839679358717,0)
--(axis cs:4.17835671342685,0)
--(axis cs:4.15831663326653,0)
--(axis cs:4.13827655310621,0)
--(axis cs:4.11823647294589,0)
--(axis cs:4.09819639278557,0)
--(axis cs:4.07815631262525,0)
--(axis cs:4.05811623246493,0)
--(axis cs:4.03807615230461,0)
--(axis cs:4.01803607214429,0)
--(axis cs:3.99799599198397,0)
--(axis cs:3.97795591182365,0)
--(axis cs:3.95791583166333,0)
--(axis cs:3.93787575150301,0)
--(axis cs:3.91783567134268,0)
--(axis cs:3.89779559118236,0)
--(axis cs:3.87775551102204,0)
--(axis cs:3.85771543086172,0)
--(axis cs:3.8376753507014,0)
--(axis cs:3.81763527054108,0)
--(axis cs:3.79759519038076,0)
--(axis cs:3.77755511022044,0)
--(axis cs:3.75751503006012,0)
--(axis cs:3.7374749498998,0)
--(axis cs:3.71743486973948,0)
--(axis cs:3.69739478957916,0)
--(axis cs:3.67735470941884,0)
--(axis cs:3.65731462925852,0)
--(axis cs:3.6372745490982,0)
--(axis cs:3.61723446893788,0)
--(axis cs:3.59719438877755,0)
--(axis cs:3.57715430861723,0)
--(axis cs:3.55711422845691,0)
--(axis cs:3.53707414829659,0)
--(axis cs:3.51703406813627,0)
--(axis cs:3.49699398797595,0)
--(axis cs:3.47695390781563,0)
--(axis cs:3.45691382765531,0)
--(axis cs:3.43687374749499,0)
--(axis cs:3.41683366733467,0)
--(axis cs:3.39679358717435,0)
--(axis cs:3.37675350701403,0)
--(axis cs:3.35671342685371,0)
--(axis cs:3.33667334669339,0)
--(axis cs:3.31663326653307,0)
--(axis cs:3.29659318637274,0)
--(axis cs:3.27655310621243,0)
--(axis cs:3.2565130260521,0)
--(axis cs:3.23647294589178,0)
--(axis cs:3.21643286573146,0)
--(axis cs:3.19639278557114,0)
--(axis cs:3.17635270541082,0)
--(axis cs:3.1563126252505,0)
--(axis cs:3.13627254509018,0)
--(axis cs:3.11623246492986,0)
--(axis cs:3.09619238476954,0)
--(axis cs:3.07615230460922,0)
--(axis cs:3.0561122244489,0)
--(axis cs:3.03607214428858,0)
--(axis cs:3.01603206412826,0)
--(axis cs:2.99599198396794,0)
--(axis cs:2.97595190380761,0)
--(axis cs:2.95591182364729,0)
--(axis cs:2.93587174348697,0)
--(axis cs:2.91583166332665,0)
--(axis cs:2.89579158316633,0)
--(axis cs:2.87575150300601,0)
--(axis cs:2.85571142284569,0)
--(axis cs:2.83567134268537,0)
--(axis cs:2.81563126252505,0)
--(axis cs:2.79559118236473,0)
--(axis cs:2.77555110220441,0)
--(axis cs:2.75551102204409,0)
--(axis cs:2.73547094188377,0)
--(axis cs:2.71543086172345,0)
--(axis cs:2.69539078156313,0)
--(axis cs:2.67535070140281,0)
--(axis cs:2.65531062124249,0)
--(axis cs:2.63527054108216,0)
--(axis cs:2.61523046092184,0)
--(axis cs:2.59519038076152,0)
--(axis cs:2.5751503006012,0)
--(axis cs:2.55511022044088,0)
--(axis cs:2.53507014028056,0)
--(axis cs:2.51503006012024,0)
--(axis cs:2.49498997995992,0)
--(axis cs:2.4749498997996,0)
--(axis cs:2.45490981963928,0)
--(axis cs:2.43486973947896,0)
--(axis cs:2.41482965931864,0)
--(axis cs:2.39478957915832,0)
--(axis cs:2.374749498998,0)
--(axis cs:2.35470941883768,0)
--(axis cs:2.33466933867735,0)
--(axis cs:2.31462925851703,0)
--(axis cs:2.29458917835671,0)
--(axis cs:2.27454909819639,0)
--(axis cs:2.25450901803607,0)
--(axis cs:2.23446893787575,0)
--(axis cs:2.21442885771543,0)
--(axis cs:2.19438877755511,0)
--(axis cs:2.17434869739479,0)
--(axis cs:2.15430861723447,0)
--(axis cs:2.13426853707415,0)
--(axis cs:2.11422845691383,0)
--(axis cs:2.09418837675351,0)
--(axis cs:2.07414829659319,0)
--(axis cs:2.05410821643287,0)
--(axis cs:2.03406813627254,0)
--(axis cs:2.01402805611222,0)
--(axis cs:1.9939879759519,0)
--(axis cs:1.97394789579158,0)
--(axis cs:1.95390781563126,0)
--(axis cs:1.93386773547094,0)
--(axis cs:1.91382765531062,0)
--(axis cs:1.8937875751503,0)
--(axis cs:1.87374749498998,0)
--(axis cs:1.85370741482966,0)
--(axis cs:1.83366733466934,0)
--(axis cs:1.81362725450902,0)
--(axis cs:1.7935871743487,0)
--(axis cs:1.77354709418838,0)
--(axis cs:1.75350701402806,0)
--(axis cs:1.73346693386774,0)
--(axis cs:1.71342685370741,0)
--(axis cs:1.69338677354709,0)
--(axis cs:1.67334669338677,0)
--(axis cs:1.65330661322645,0)
--(axis cs:1.63326653306613,0)
--(axis cs:1.61322645290581,0)
--(axis cs:1.59318637274549,0)
--(axis cs:1.57314629258517,0)
--(axis cs:1.55310621242485,0)
--(axis cs:1.53306613226453,0)
--(axis cs:1.51302605210421,0)
--(axis cs:1.49298597194389,0)
--(axis cs:1.47294589178357,0)
--(axis cs:1.45290581162325,0)
--(axis cs:1.43286573146293,0)
--(axis cs:1.4128256513026,0)
--(axis cs:1.39278557114228,0)
--(axis cs:1.37274549098196,0)
--(axis cs:1.35270541082164,0)
--(axis cs:1.33266533066132,0)
--(axis cs:1.312625250501,0)
--(axis cs:1.29258517034068,0)
--(axis cs:1.27254509018036,0)
--(axis cs:1.25250501002004,0)
--(axis cs:1.23246492985972,0)
--(axis cs:1.2124248496994,0)
--(axis cs:1.19238476953908,0)
--(axis cs:1.17234468937876,0)
--(axis cs:1.15230460921844,0)
--(axis cs:1.13226452905812,0)
--(axis cs:1.1122244488978,0)
--(axis cs:1.09218436873747,0)
--(axis cs:1.07214428857715,0)
--(axis cs:1.05210420841683,0)
--(axis cs:1.03206412825651,0)
--(axis cs:1.01202404809619,0)
--(axis cs:0.991983967935871,0)
--(axis cs:0.971943887775551,0)
--(axis cs:0.95190380761523,0)
--(axis cs:0.93186372745491,0)
--(axis cs:0.911823647294589,0)
--(axis cs:0.891783567134269,0)
--(axis cs:0.871743486973948,0)
--(axis cs:0.851703406813627,0)
--(axis cs:0.831663326653306,0)
--(axis cs:0.811623246492986,0)
--(axis cs:0.791583166332665,0)
--(axis cs:0.771543086172344,0)
--(axis cs:0.751503006012024,0)
--(axis cs:0.731462925851703,0)
--(axis cs:0.711422845691382,0)
--(axis cs:0.691382765531062,0)
--(axis cs:0.671342685370742,0)
--(axis cs:0.651302605210421,0)
--(axis cs:0.6312625250501,0)
--(axis cs:0.611222444889779,0)
--(axis cs:0.591182364729459,0)
--(axis cs:0.571142284569138,0)
--(axis cs:0.551102204408817,0)
--(axis cs:0.531062124248497,0)
--(axis cs:0.511022044088176,0)
--(axis cs:0.490981963927855,0)
--(axis cs:0.470941883767535,0)
--(axis cs:0.450901803607215,0)
--(axis cs:0.430861723446894,0)
--(axis cs:0.410821643286573,0)
--(axis cs:0.390781563126252,0)
--(axis cs:0.370741482965932,0)
--(axis cs:0.350701402805611,0)
--(axis cs:0.33066132264529,0)
--(axis cs:0.31062124248497,0)
--(axis cs:0.290581162324649,0)
--(axis cs:0.270541082164328,0)
--(axis cs:0.250501002004007,0)
--(axis cs:0.230460921843687,0)
--(axis cs:0.210420841683367,0)
--(axis cs:0.190380761523046,0)
--(axis cs:0.170340681362725,0)
--(axis cs:0.150300601202405,0)
--(axis cs:0.130260521042084,0)
--(axis cs:0.110220440881763,0)
--(axis cs:0.0901803607214431,0)
--(axis cs:0.0701402805611222,0)
--(axis cs:0.0501002004008013,0)
--(axis cs:0.0300601202404804,0)
--(axis cs:0.0100200400801604,0)
--(axis cs:-0.0100200400801604,0)
--(axis cs:-0.0300601202404813,0)
--(axis cs:-0.0501002004008022,0)
--(axis cs:-0.0701402805611222,0)
--(axis cs:-0.0901803607214431,0)
--(axis cs:-0.110220440881764,0)
--(axis cs:-0.130260521042084,0)
--(axis cs:-0.150300601202405,0)
--(axis cs:-0.170340681362726,0)
--(axis cs:-0.190380761523047,0)
--(axis cs:-0.210420841683367,0)
--(axis cs:-0.230460921843687,0)
--(axis cs:-0.250501002004008,0)
--(axis cs:-0.270541082164329,0)
--(axis cs:-0.290581162324649,0)
--(axis cs:-0.31062124248497,0)
--(axis cs:-0.330661322645291,0)
--(axis cs:-0.350701402805611,0)
--(axis cs:-0.370741482965932,0)
--(axis cs:-0.390781563126253,0)
--(axis cs:-0.410821643286574,0)
--(axis cs:-0.430861723446894,0)
--(axis cs:-0.450901803607215,0)
--(axis cs:-0.470941883767535,0)
--(axis cs:-0.490981963927856,0)
--(axis cs:-0.511022044088176,0)
--(axis cs:-0.531062124248497,0)
--(axis cs:-0.551102204408818,0)
--(axis cs:-0.571142284569138,0)
--(axis cs:-0.591182364729459,0)
--(axis cs:-0.61122244488978,0)
--(axis cs:-0.631262525050101,0)
--(axis cs:-0.651302605210421,0)
--(axis cs:-0.671342685370742,0)
--(axis cs:-0.691382765531062,0)
--(axis cs:-0.711422845691383,0)
--(axis cs:-0.731462925851703,0)
--(axis cs:-0.751503006012024,0)
--(axis cs:-0.771543086172345,0)
--(axis cs:-0.791583166332665,0)
--(axis cs:-0.811623246492986,0)
--(axis cs:-0.831663326653307,0)
--(axis cs:-0.851703406813628,0)
--(axis cs:-0.871743486973948,0)
--(axis cs:-0.891783567134269,0)
--(axis cs:-0.91182364729459,0)
--(axis cs:-0.93186372745491,0)
--(axis cs:-0.95190380761523,0)
--(axis cs:-0.971943887775551,0)
--(axis cs:-0.991983967935872,0)
--(axis cs:-1.01202404809619,0)
--(axis cs:-1.03206412825651,0)
--(axis cs:-1.05210420841683,0)
--(axis cs:-1.07214428857715,0)
--(axis cs:-1.09218436873748,0)
--(axis cs:-1.1122244488978,0)
--(axis cs:-1.13226452905812,0)
--(axis cs:-1.15230460921844,0)
--(axis cs:-1.17234468937876,0)
--(axis cs:-1.19238476953908,0)
--(axis cs:-1.2124248496994,0)
--(axis cs:-1.23246492985972,0)
--(axis cs:-1.25250501002004,0)
--(axis cs:-1.27254509018036,0)
--(axis cs:-1.29258517034068,0)
--(axis cs:-1.312625250501,0)
--(axis cs:-1.33266533066132,0)
--(axis cs:-1.35270541082164,0)
--(axis cs:-1.37274549098196,0)
--(axis cs:-1.39278557114228,0)
--(axis cs:-1.41282565130261,0)
--(axis cs:-1.43286573146293,0)
--(axis cs:-1.45290581162325,0)
--(axis cs:-1.47294589178357,0)
--(axis cs:-1.49298597194389,0)
--(axis cs:-1.51302605210421,0)
--(axis cs:-1.53306613226453,0)
--(axis cs:-1.55310621242485,0)
--(axis cs:-1.57314629258517,0)
--(axis cs:-1.59318637274549,0)
--(axis cs:-1.61322645290581,0)
--(axis cs:-1.63326653306613,0)
--(axis cs:-1.65330661322645,0)
--(axis cs:-1.67334669338677,0)
--(axis cs:-1.69338677354709,0)
--(axis cs:-1.71342685370742,0)
--(axis cs:-1.73346693386774,0)
--(axis cs:-1.75350701402806,0)
--(axis cs:-1.77354709418838,0)
--(axis cs:-1.7935871743487,0)
--(axis cs:-1.81362725450902,0)
--(axis cs:-1.83366733466934,0)
--(axis cs:-1.85370741482966,0)
--(axis cs:-1.87374749498998,0)
--(axis cs:-1.8937875751503,0)
--(axis cs:-1.91382765531062,0)
--(axis cs:-1.93386773547094,0)
--(axis cs:-1.95390781563126,0)
--(axis cs:-1.97394789579158,0)
--(axis cs:-1.9939879759519,0)
--(axis cs:-2.01402805611222,0)
--(axis cs:-2.03406813627255,0)
--(axis cs:-2.05410821643287,0)
--(axis cs:-2.07414829659319,0)
--(axis cs:-2.09418837675351,0)
--(axis cs:-2.11422845691383,0)
--(axis cs:-2.13426853707415,0)
--(axis cs:-2.15430861723447,0)
--(axis cs:-2.17434869739479,0)
--(axis cs:-2.19438877755511,0)
--(axis cs:-2.21442885771543,0)
--(axis cs:-2.23446893787575,0)
--(axis cs:-2.25450901803607,0)
--(axis cs:-2.27454909819639,0)
--(axis cs:-2.29458917835671,0)
--(axis cs:-2.31462925851703,0)
--(axis cs:-2.33466933867735,0)
--(axis cs:-2.35470941883768,0)
--(axis cs:-2.374749498998,0)
--(axis cs:-2.39478957915832,0)
--(axis cs:-2.41482965931864,0)
--(axis cs:-2.43486973947896,0)
--(axis cs:-2.45490981963928,0)
--(axis cs:-2.4749498997996,0)
--(axis cs:-2.49498997995992,0)
--(axis cs:-2.51503006012024,0)
--(axis cs:-2.53507014028056,0)
--(axis cs:-2.55511022044088,0)
--(axis cs:-2.5751503006012,0)
--(axis cs:-2.59519038076152,0)
--(axis cs:-2.61523046092184,0)
--(axis cs:-2.63527054108216,0)
--(axis cs:-2.65531062124249,0)
--(axis cs:-2.67535070140281,0)
--(axis cs:-2.69539078156313,0)
--(axis cs:-2.71543086172345,0)
--(axis cs:-2.73547094188377,0)
--(axis cs:-2.75551102204409,0)
--(axis cs:-2.77555110220441,0)
--(axis cs:-2.79559118236473,0)
--(axis cs:-2.81563126252505,0)
--(axis cs:-2.83567134268537,0)
--(axis cs:-2.85571142284569,0)
--(axis cs:-2.87575150300601,0)
--(axis cs:-2.89579158316633,0)
--(axis cs:-2.91583166332665,0)
--(axis cs:-2.93587174348697,0)
--(axis cs:-2.95591182364729,0)
--(axis cs:-2.97595190380762,0)
--(axis cs:-2.99599198396794,0)
--(axis cs:-3.01603206412826,0)
--(axis cs:-3.03607214428858,0)
--(axis cs:-3.0561122244489,0)
--(axis cs:-3.07615230460922,0)
--(axis cs:-3.09619238476954,0)
--(axis cs:-3.11623246492986,0)
--(axis cs:-3.13627254509018,0)
--(axis cs:-3.1563126252505,0)
--(axis cs:-3.17635270541082,0)
--(axis cs:-3.19639278557114,0)
--(axis cs:-3.21643286573146,0)
--(axis cs:-3.23647294589178,0)
--(axis cs:-3.2565130260521,0)
--(axis cs:-3.27655310621242,0)
--(axis cs:-3.29659318637275,0)
--(axis cs:-3.31663326653307,0)
--(axis cs:-3.33667334669339,0)
--(axis cs:-3.35671342685371,0)
--(axis cs:-3.37675350701403,0)
--(axis cs:-3.39679358717435,0)
--(axis cs:-3.41683366733467,0)
--(axis cs:-3.43687374749499,0)
--(axis cs:-3.45691382765531,0)
--(axis cs:-3.47695390781563,0)
--(axis cs:-3.49699398797595,0)
--(axis cs:-3.51703406813627,0)
--(axis cs:-3.53707414829659,0)
--(axis cs:-3.55711422845691,0)
--(axis cs:-3.57715430861723,0)
--(axis cs:-3.59719438877756,0)
--(axis cs:-3.61723446893788,0)
--(axis cs:-3.6372745490982,0)
--(axis cs:-3.65731462925852,0)
--(axis cs:-3.67735470941884,0)
--(axis cs:-3.69739478957916,0)
--(axis cs:-3.71743486973948,0)
--(axis cs:-3.7374749498998,0)
--(axis cs:-3.75751503006012,0)
--(axis cs:-3.77755511022044,0)
--(axis cs:-3.79759519038076,0)
--(axis cs:-3.81763527054108,0)
--(axis cs:-3.8376753507014,0)
--(axis cs:-3.85771543086172,0)
--(axis cs:-3.87775551102204,0)
--(axis cs:-3.89779559118236,0)
--(axis cs:-3.91783567134269,0)
--(axis cs:-3.93787575150301,0)
--(axis cs:-3.95791583166333,0)
--(axis cs:-3.97795591182365,0)
--(axis cs:-3.99799599198397,0)
--(axis cs:-4.01803607214429,0)
--(axis cs:-4.03807615230461,0)
--(axis cs:-4.05811623246493,0)
--(axis cs:-4.07815631262525,0)
--(axis cs:-4.09819639278557,0)
--(axis cs:-4.11823647294589,0)
--(axis cs:-4.13827655310621,0)
--(axis cs:-4.15831663326653,0)
--(axis cs:-4.17835671342685,0)
--(axis cs:-4.19839679358717,0)
--(axis cs:-4.2184368737475,0)
--(axis cs:-4.23847695390782,0)
--(axis cs:-4.25851703406814,0)
--(axis cs:-4.27855711422846,0)
--(axis cs:-4.29859719438878,0)
--(axis cs:-4.3186372745491,0)
--(axis cs:-4.33867735470942,0)
--(axis cs:-4.35871743486974,0)
--(axis cs:-4.37875751503006,0)
--(axis cs:-4.39879759519038,0)
--(axis cs:-4.4188376753507,0)
--(axis cs:-4.43887775551102,0)
--(axis cs:-4.45891783567134,0)
--(axis cs:-4.47895791583166,0)
--(axis cs:-4.49899799599198,0)
--(axis cs:-4.51903807615231,0)
--(axis cs:-4.53907815631263,0)
--(axis cs:-4.55911823647295,0)
--(axis cs:-4.57915831663327,0)
--(axis cs:-4.59919839679359,0)
--(axis cs:-4.61923847695391,0)
--(axis cs:-4.63927855711423,0)
--(axis cs:-4.65931863727455,0)
--(axis cs:-4.67935871743487,0)
--(axis cs:-4.69939879759519,0)
--(axis cs:-4.71943887775551,0)
--(axis cs:-4.73947895791583,0)
--(axis cs:-4.75951903807615,0)
--(axis cs:-4.77955911823647,0)
--(axis cs:-4.79959919839679,0)
--(axis cs:-4.81963927855711,0)
--(axis cs:-4.83967935871743,0)
--(axis cs:-4.85971943887776,0)
--(axis cs:-4.87975951903808,0)
--(axis cs:-4.8997995991984,0)
--(axis cs:-4.91983967935872,0)
--(axis cs:-4.93987975951904,0)
--(axis cs:-4.95991983967936,0)
--(axis cs:-4.97995991983968,0)
--(axis cs:-5,0)
--cycle;

\end{axis}

\end{tikzpicture}
}

==> Figures/Self-Convolution2.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={X},
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Density},
ymin=-0.125172754287595, ymax=2.6286278400395,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.7]
(axis cs:-5,0)
--(axis cs:-5,0)
--(axis cs:-4.97995991983968,0)
--(axis cs:-4.95991983967936,0)
--(axis cs:-4.93987975951904,1.66666783333419e-06)
--(axis cs:-4.91983967935872,3.3333356666683e-06)
--(axis cs:-4.8997995991984,5.00000350000248e-06)
--(axis cs:-4.87975951903808,3.3333356666683e-06)
--(axis cs:-4.85971943887776,1.66666783333419e-06)
--(axis cs:-4.83967935871743,3.33333566666822e-06)
--(axis cs:-4.81963927855711,6.66667133333659e-06)
--(axis cs:-4.79959919839679,6.66667133333659e-06)
--(axis cs:-4.77955911823647,3.33333566666837e-06)
--(axis cs:-4.75951903807615,3.33333566666822e-06)
--(axis cs:-4.73947895791583,3.33333566666822e-06)
--(axis cs:-4.71943887775551,6.66667133333645e-06)
--(axis cs:-4.69939879759519,3.33333566666822e-06)
--(axis cs:-4.67935871743487,1.00000070000047e-05)
--(axis cs:-4.65931863727455,6.66667133333645e-06)
--(axis cs:-4.63927855711423,1.33333426666729e-05)
--(axis cs:-4.61923847695391,6.66667133333645e-06)
--(axis cs:-4.59919839679359,1.16666748333388e-05)
--(axis cs:-4.57915831663327,5.00000350000233e-06)
--(axis cs:-4.55911823647295,1.00000070000047e-05)
--(axis cs:-4.53907815631263,1.00000070000049e-05)
--(axis cs:-4.51903807615231,1.33333426666733e-05)
--(axis cs:-4.49899799599198,1.50000105000074e-05)
--(axis cs:-4.47895791583166,1.3333342666673e-05)
--(axis cs:-4.45891783567134,1.50000105000072e-05)
--(axis cs:-4.43887775551102,1.16666748333392e-05)
--(axis cs:-4.4188376753507,1.33333426666733e-05)
--(axis cs:-4.39879759519038,1.66666783333416e-05)
--(axis cs:-4.37875751503006,2.33333496666779e-05)
--(axis cs:-4.35871743486974,3.50000245000175e-05)
--(axis cs:-4.33867735470942,3.83333601666853e-05)
--(axis cs:-4.3186372745491,4.33333636666883e-05)
--(axis cs:-4.29859719438878,3.33333566666829e-05)
--(axis cs:-4.27855711422846,3.33333566666834e-05)
--(axis cs:-4.25851703406814,3.83333601666851e-05)
--(axis cs:-4.23847695390782,5.00000350000247e-05)
--(axis cs:-4.2184368737475,5.33333706666924e-05)
--(axis cs:-4.19839679358717,5.16667028333591e-05)
--(axis cs:-4.17835671342685,5.00000350000242e-05)
--(axis cs:-4.15831663326653,6.00000420000299e-05)
--(axis cs:-4.13827655310621,6.16667098333632e-05)
--(axis cs:-4.11823647294589,8.000005600004e-05)
--(axis cs:-4.09819639278557,7.50000525000366e-05)
--(axis cs:-4.07815631262525,8.000005600004e-05)
--(axis cs:-4.05811623246493,8.33333916667067e-05)
--(axis cs:-4.03807615230461,9.33333986667127e-05)
--(axis cs:-4.01803607214429,0.000100000070000049)
--(axis cs:-3.99799599198397,0.00010833340916672)
--(axis cs:-3.97795591182365,0.000138333430166734)
--(axis cs:-3.95791583166333,0.000155000108500076)
--(axis cs:-3.93787575150301,0.000146666769333405)
--(axis cs:-3.91783567134269,0.000143333433666737)
--(axis cs:-3.89779559118236,0.000146666769333405)
--(axis cs:-3.87775551102204,0.000166666783333415)
--(axis cs:-3.85771543086172,0.000196666804333431)
--(axis cs:-3.8376753507014,0.000211666814833437)
--(axis cs:-3.81763527054108,0.000243333503666788)
--(axis cs:-3.79759519038076,0.000231666828833446)
--(axis cs:-3.77755511022044,0.000256666846333461)
--(axis cs:-3.75751503006012,0.00026166684983346)
--(axis cs:-3.7374749498998,0.000300000210000149)
--(axis cs:-3.71743486973948,0.000321666891833489)
--(axis cs:-3.69739478957916,0.000361666919833513)
--(axis cs:-3.67735470941884,0.000370000259000179)
--(axis cs:-3.65731462925852,0.000380000266000189)
--(axis cs:-3.6372745490982,0.000373333594666846)
--(axis cs:-3.61723446893788,0.000413333622666872)
--(axis cs:-3.59719438877756,0.000446666979333553)
--(axis cs:-3.57715430861723,0.00051666702833359)
--(axis cs:-3.55711422845691,0.000528333703166925)
--(axis cs:-3.53707414829659,0.000580000406000284)
--(axis cs:-3.51703406813627,0.000576667070333615)
--(axis cs:-3.49699398797595,0.000621667101833637)
--(axis cs:-3.47695390781563,0.000656667126333654)
--(axis cs:-3.45691382765531,0.000716667168333684)
--(axis cs:-3.43687374749499,0.000778333878167047)
--(axis cs:-3.41683366733467,0.000861667269833755)
--(axis cs:-3.39679358717435,0.000893333958667104)
--(axis cs:-3.37675350701403,0.000936667322333791)
--(axis cs:-3.35671342685371,0.000976667350333819)
--(axis cs:-3.33667334669339,0.00105333407066718)
--(axis cs:-3.31663326653307,0.00111000077700055)
--(axis cs:-3.29659318637275,0.00114666746933389)
--(axis cs:-3.27655310621242,0.00128833423516731)
--(axis cs:-3.2565130260521,0.00140333431566734)
--(axis cs:-3.23647294589178,0.00150666772133408)
--(axis cs:-3.21643286573146,0.00158166777383409)
--(axis cs:-3.19639278557114,0.00167666784033417)
--(axis cs:-3.17635270541082,0.00177000123900085)
--(axis cs:-3.1563126252505,0.00184166795583425)
--(axis cs:-3.13627254509018,0.00191166800483425)
--(axis cs:-3.11623246492986,0.00207500145250103)
--(axis cs:-3.09619238476954,0.00216166817983439)
--(axis cs:-3.07615230460922,0.00227166825683446)
--(axis cs:-3.0561122244489,0.0023816683338345)
--(axis cs:-3.03607214428858,0.0025233350996679)
--(axis cs:-3.01603206412826,0.00268666854733465)
--(axis cs:-2.99599198396794,0.0028650020055014)
--(axis cs:-2.97595190380762,0.00312000218400153)
--(axis cs:-2.95591182364729,0.00335833568416831)
--(axis cs:-2.93587174348697,0.00349333577866838)
--(axis cs:-2.91583166332665,0.0036850025795018)
--(axis cs:-2.89579158316633,0.00394333609366859)
--(axis cs:-2.87575150300601,0.00413166955883535)
--(axis cs:-2.85571142284569,0.00423666963233541)
--(axis cs:-2.83567134268537,0.00441500309050216)
--(axis cs:-2.81563126252505,0.00470333662566897)
--(axis cs:-2.79559118236473,0.00503833686016913)
--(axis cs:-2.77555110220441,0.0052516703428359)
--(axis cs:-2.75551102204409,0.00548000383600268)
--(axis cs:-2.73547094188377,0.00570167065783612)
--(axis cs:-2.71543086172345,0.00607667092033635)
--(axis cs:-2.69539078156313,0.0063766711303365)
--(axis cs:-2.67535070140281,0.00677167140683669)
--(axis cs:-2.65531062124249,0.00706500494550346)
--(axis cs:-2.63527054108216,0.00753500527450369)
--(axis cs:-2.61523046092184,0.0077800054460038)
--(axis cs:-2.59519038076152,0.00816833905117066)
--(axis cs:-2.5751503006012,0.00860000602000421)
--(axis cs:-2.55511022044088,0.00907667302033777)
--(axis cs:-2.53507014028056,0.00948667330733797)
--(axis cs:-2.51503006012024,0.00987167357683816)
--(axis cs:-2.49498997995992,0.0104950073465051)
--(axis cs:-2.4749498997996,0.0110766744203387)
--(axis cs:-2.45490981963928,0.0116300081410057)
--(axis cs:-2.43486973947896,0.0120533417706726)
--(axis cs:-2.41482965931864,0.0125550087885061)
--(axis cs:-2.39478957915832,0.0131083425091731)
--(axis cs:-2.374749498998,0.0137466762893401)
--(axis cs:-2.35470941883768,0.0144083434191737)
--(axis cs:-2.33466933867735,0.0150766772203407)
--(axis cs:-2.31462925851703,0.0157200110040077)
--(axis cs:-2.29458917835671,0.0165300115710081)
--(axis cs:-2.27454909819639,0.0172166787183418)
--(axis cs:-2.25450901803607,0.0182533461106756)
--(axis cs:-2.23446893787575,0.0189083465691759)
--(axis cs:-2.21442885771543,0.0196900137830098)
--(axis cs:-2.19438877755511,0.0202616808498434)
--(axis cs:-2.17434869739479,0.0211033481056771)
--(axis cs:-2.15430861723447,0.0220683487811775)
--(axis cs:-2.13426853707415,0.0229333493866779)
--(axis cs:-2.11422845691383,0.023901683397845)
--(axis cs:-2.09418837675351,0.0247700173390121)
--(axis cs:-2.07414829659319,0.0260400182280127)
--(axis cs:-2.05410821643287,0.0269766855503465)
--(axis cs:-2.03406813627255,0.0282483531071805)
--(axis cs:-2.01402805611222,0.0291116870448476)
--(axis cs:-1.9939879759519,0.0301383544301814)
--(axis cs:-1.97394789579158,0.0310600217420152)
--(axis cs:-1.95390781563126,0.0323183559561825)
--(axis cs:-1.93386773547094,0.0336516902228498)
--(axis cs:-1.91382765531062,0.0349700244790171)
--(axis cs:-1.8937875751503,0.0358466917593509)
--(axis cs:-1.87374749498998,0.0370816926238515)
--(axis cs:-1.85370741482966,0.0385100269570188)
--(axis cs:-1.83366733466934,0.0400900280630196)
--(axis cs:-1.81362725450902,0.0413300289310202)
--(axis cs:-1.7935871743487,0.043035030124521)
--(axis cs:-1.77354709418838,0.0445866978773551)
--(axis cs:-1.75350701402806,0.0461800323260226)
--(axis cs:-1.73346693386774,0.0471566996763564)
--(axis cs:-1.71342685370742,0.0486450340515238)
--(axis cs:-1.69338677354709,0.0501267017553582)
--(axis cs:-1.67334669338677,0.0520283697531925)
--(axis cs:-1.65330661322645,0.05367670424036)
--(axis cs:-1.63326653306613,0.0553867054373604)
--(axis cs:-1.61322645290581,0.0570733732846946)
--(axis cs:-1.59318637274549,0.0589050412335288)
--(axis cs:-1.57314629258517,0.0608600426020298)
--(axis cs:-1.55310621242485,0.0624400437080305)
--(axis cs:-1.53306613226453,0.0643233783596981)
--(axis cs:-1.51302605210421,0.0659367128223656)
--(axis cs:-1.49298597194389,0.0675033805856997)
--(axis cs:-1.47294589178357,0.0692833818317005)
--(axis cs:-1.45290581162325,0.0710483830672014)
--(axis cs:-1.43286573146293,0.0730833844917024)
--(axis cs:-1.41282565130261,0.0746967189543699)
--(axis cs:-1.39278557114228,0.0770433872637043)
--(axis cs:-1.37274549098196,0.0794317222688722)
--(axis cs:-1.35270541082164,0.0816317238088733)
--(axis cs:-1.33266533066132,0.0836433918837076)
--(axis cs:-1.312625250501,0.0855833932417085)
--(axis cs:-1.29258517034068,0.0881867283973765)
--(axis cs:-1.27254509018036,0.090638396780211)
--(axis cs:-1.25250501002004,0.093321731991879)
--(axis cs:-1.23246492985972,0.0955217335318801)
--(axis cs:-1.2124248496994,0.098050068635048)
--(axis cs:-1.19238476953908,0.100028403353216)
--(axis cs:-1.17234468937876,0.102156738176384)
--(axis cs:-1.15230460921844,0.104475073132552)
--(axis cs:-1.13226452905812,0.107455075218553)
--(axis cs:-1.1122244488978,0.110095077066554)
--(axis cs:-1.09218436873748,0.112613412162722)
--(axis cs:-1.07214428857715,0.115108413909223)
--(axis cs:-1.05210420841683,0.118071749316891)
--(axis cs:-1.03206412825651,0.120568417731226)
--(axis cs:-1.01202404809619,0.123553419820726)
--(axis cs:-0.991983967935872,0.126698422022229)
--(axis cs:-0.971943887775551,0.130035091024563)
--(axis cs:-0.95190380761523,0.132856759666399)
--(axis cs:-0.93186372745491,0.136140095298068)
--(axis cs:-0.91182364729459,0.139955097968569)
--(axis cs:-0.891783567134269,0.143966767443405)
--(axis cs:-0.871743486973948,0.147833436816738)
--(axis cs:-0.851703406813628,0.151818439606242)
--(axis cs:-0.831663326653307,0.156000109200075)
--(axis cs:-0.811623246492986,0.160221778821913)
--(axis cs:-0.791583166332665,0.165033448856746)
--(axis cs:-0.771543086172345,0.170226785825418)
--(axis cs:-0.751503006012024,0.175711789664918)
--(axis cs:-0.731462925851703,0.18136012695209)
--(axis cs:-0.711422845691383,0.187233464396757)
--(axis cs:-0.691382765531062,0.193905135733596)
--(axis cs:-0.671342685370742,0.20036180691993)
--(axis cs:-0.651302605210421,0.20803847896027)
--(axis cs:-0.631262525050101,0.214705150293603)
--(axis cs:-0.61122244488978,0.222198488872277)
--(axis cs:-0.591182364729459,0.230408494619278)
--(axis cs:-0.571142284569138,0.239791834520952)
--(axis cs:-0.551102204408818,0.249356841216453)
--(axis cs:-0.531062124248497,0.258616847698462)
--(axis cs:-0.511022044088176,0.268196854404463)
--(axis cs:-0.490981963927856,0.277891861190971)
--(axis cs:-0.470941883767535,0.288201868407972)
--(axis cs:-0.450901803607215,0.299010209307148)
--(axis cs:-0.430861723446894,0.310648550787316)
--(axis cs:-0.410821643286574,0.322078558788327)
--(axis cs:-0.390781563126253,0.334408567419333)
--(axis cs:-0.370741482965932,0.346585242609672)
--(axis cs:-0.350701402805611,0.359910251937179)
--(axis cs:-0.330661322645291,0.37299026109318)
--(axis cs:-0.31062124248497,0.38940860591936)
--(axis cs:-0.290581162324649,0.407480285236196)
--(axis cs:-0.270541082164329,0.428280299796213)
--(axis cs:-0.250501002004008,0.451646982819551)
--(axis cs:-0.230460921843687,0.480810336567239)
--(axis cs:-0.210420841683367,0.514310360017248)
--(axis cs:-0.190380761523047,0.552763720267941)
--(axis cs:-0.170340681362726,0.594200415940286)
--(axis cs:-0.150300601202405,0.642960450072319)
--(axis cs:-0.130260521042084,0.695262153350168)
--(axis cs:-0.110220440881764,0.760393865609044)
--(axis cs:-0.0901803607214431,0.849525594667909)
--(axis cs:-0.0701402805611222,0.984082355524322)
--(axis cs:-0.0501002004008022,1.19659417094924)
--(axis cs:-0.0300601202404813,1.84912129438492)
--(axis cs:-0.0100200400801604,2.50344008574138)
--(axis cs:0.0100200400801604,2.5034550857519)
--(axis cs:0.0300601202404804,1.91716634201642)
--(axis cs:0.0501002004008013,1.19928417283226)
--(axis cs:0.0701402805611222,0.986415690490975)
--(axis cs:0.0901803607214431,0.850692262151256)
--(axis cs:0.110220440881763,0.760150532105376)
--(axis cs:0.130260521042084,0.69685715446668)
--(axis cs:0.150300601202405,0.641657115826652)
--(axis cs:0.170340681362725,0.593925415747786)
--(axis cs:0.190380761523046,0.549705384793773)
--(axis cs:0.210420841683367,0.513395359376747)
--(axis cs:0.230460921843687,0.481842003956073)
--(axis cs:0.250501002004007,0.452663650197885)
--(axis cs:0.270541082164328,0.428476966600546)
--(axis cs:0.290581162324649,0.407558618624363)
--(axis cs:0.31062124248497,0.390898606962361)
--(axis cs:0.33066132264529,0.374356928716514)
--(axis cs:0.350701402805611,0.358815251170678)
--(axis cs:0.370741482965932,0.345341908406)
--(axis cs:0.390781563126252,0.333715233600666)
--(axis cs:0.410821643286573,0.322320225624155)
--(axis cs:0.430861723446894,0.310916884308488)
--(axis cs:0.450901803607215,0.299521876331978)
--(axis cs:0.470941883767535,0.288325201827643)
--(axis cs:0.490981963927855,0.277600194320134)
--(axis cs:0.511022044088176,0.266801853427966)
--(axis cs:0.531062124248497,0.257266846753457)
--(axis cs:0.551102204408817,0.24831850715629)
--(axis cs:0.571142284569138,0.240121834751949)
--(axis cs:0.591182364729459,0.231595162116615)
--(axis cs:0.611222444889779,0.22237515566261)
--(axis cs:0.6312625250501,0.21484181705594)
--(axis cs:0.651302605210421,0.207656812026436)
--(axis cs:0.671342685370742,0.201080140756097)
--(axis cs:0.691382765531062,0.193910135737096)
--(axis cs:0.711422845691382,0.187038464260257)
--(axis cs:0.731462925851703,0.18073512651459)
--(axis cs:0.751503006012024,0.174341788705917)
--(axis cs:0.771543086172344,0.169090118363084)
--(axis cs:0.791583166332665,0.164305115013579)
--(axis cs:0.811623246492986,0.160386778937413)
--(axis cs:0.831663326653306,0.155593442248742)
--(axis cs:0.851703406813627,0.151183439161742)
--(axis cs:0.871743486973948,0.146781769413904)
--(axis cs:0.891783567134269,0.143378433698238)
--(axis cs:0.911823647294589,0.139500097650067)
--(axis cs:0.93186372745491,0.136120095284068)
--(axis cs:0.95190380761523,0.132791759620897)
--(axis cs:0.971943887775551,0.130475091332565)
--(axis cs:0.991983967935871,0.126861755469894)
--(axis cs:1.01202404809619,0.124003420135728)
--(axis cs:1.03206412825651,0.120458417654225)
--(axis cs:1.05210420841683,0.117773415774725)
--(axis cs:1.07214428857715,0.115245080671555)
--(axis cs:1.09218436873747,0.112576745470389)
--(axis cs:1.1122244488978,0.11039341060872)
--(axis cs:1.13226452905812,0.107345075141553)
--(axis cs:1.15230460921844,0.105193406968719)
--(axis cs:1.17234468937876,0.102275071592551)
--(axis cs:1.19238476953908,0.100203403475716)
--(axis cs:1.2124248496994,0.097550068285047)
--(axis cs:1.23246492985972,0.0953450667415473)
--(axis cs:1.25250501002004,0.092671731536878)
--(axis cs:1.27254509018036,0.090705063493545)
--(axis cs:1.29258517034068,0.0882567284463759)
--(axis cs:1.312625250501,0.0862417270358762)
--(axis cs:1.33266533066132,0.0836617252298736)
--(axis cs:1.35270541082164,0.0818750573125407)
--(axis cs:1.37274549098196,0.079548389017205)
--(axis cs:1.39278557114228,0.0777150544005386)
--(axis cs:1.4128256513026,0.0757850530495365)
--(axis cs:1.43286573146293,0.0740600518420368)
--(axis cs:1.45290581162325,0.0716417168158679)
--(axis cs:1.47294589178357,0.0695233819997012)
--(axis cs:1.49298597194389,0.0673617138198658)
--(axis cs:1.51302605210421,0.0656850459795326)
--(axis cs:1.53306613226453,0.0638117113348641)
--(axis cs:1.55310621242485,0.0620317100888641)
--(axis cs:1.57314629258517,0.0603883756051957)
--(axis cs:1.59318637274549,0.058445040911529)
--(axis cs:1.61322645290581,0.056718373036194)
--(axis cs:1.63326653306613,0.0551150385805274)
--(axis cs:1.65330661322645,0.0533683706911931)
--(axis cs:1.67334669338677,0.0519217030118591)
--(axis cs:1.69338677354709,0.0499967016643581)
--(axis cs:1.71342685370741,0.0489250342475236)
--(axis cs:1.73346693386774,0.0469716995468566)
--(axis cs:1.75350701402806,0.045680031976022)
--(axis cs:1.77354709418838,0.0441433642336886)
--(axis cs:1.7935871743487,0.0428050299635206)
--(axis cs:1.81362725450902,0.0414300290010206)
--(axis cs:1.83366733466934,0.0395766943703524)
--(axis cs:1.85370741482966,0.0383500268450191)
--(axis cs:1.87374749498998,0.0368616924698511)
--(axis cs:1.8937875751503,0.0357400250180177)
--(axis cs:1.91382765531062,0.03455669085635)
--(axis cs:1.93386773547094,0.0334633567576833)
--(axis cs:1.95390781563126,0.0324000226800156)
--(axis cs:1.97394789579158,0.0313250219275156)
--(axis cs:1.9939879759519,0.0298816875838477)
--(axis cs:2.01402805611222,0.0290833536916811)
--(axis cs:2.03406813627254,0.0281066863413469)
--(axis cs:2.05410821643287,0.0272350190645135)
--(axis cs:2.07414829659319,0.0262033516756793)
--(axis cs:2.09418837675351,0.0247516839928456)
--(axis cs:2.11422845691383,0.0236800165760114)
--(axis cs:2.13426853707415,0.0223600156520111)
--(axis cs:2.15430861723447,0.0216533484906774)
--(axis cs:2.17434869739479,0.0209466813293437)
--(axis cs:2.19438877755511,0.0202216808218434)
--(axis cs:2.21442885771543,0.0196316804088428)
--(axis cs:2.23446893787575,0.0189483465971761)
--(axis cs:2.25450901803607,0.0182766794603421)
--(axis cs:2.27454909819639,0.0173100121170086)
--(axis cs:2.29458917835671,0.0163933448086746)
--(axis cs:2.31462925851703,0.0155950109165077)
--(axis cs:2.33466933867735,0.0149600104720072)
--(axis cs:2.35470941883768,0.0145866768773406)
--(axis cs:2.374749498998,0.0138733430446734)
--(axis cs:2.39478957915832,0.0132933426386733)
--(axis cs:2.41482965931864,0.0124266753653393)
--(axis cs:2.43486973947896,0.0119166750083393)
--(axis cs:2.45490981963928,0.0114600080220055)
--(axis cs:2.4749498997996,0.0109983410321721)
--(axis cs:2.49498997995992,0.0106766741403385)
--(axis cs:2.51503006012024,0.010020007014005)
--(axis cs:2.53507014028056,0.00962500673750463)
--(axis cs:2.55511022044088,0.00909167303083785)
--(axis cs:2.5751503006012,0.00873167277883754)
--(axis cs:2.59519038076152,0.00820833907917074)
--(axis cs:2.61523046092184,0.00765833869417035)
--(axis cs:2.63527054108216,0.00738500516950367)
--(axis cs:2.65531062124249,0.00718000502600356)
--(axis cs:2.67535070140281,0.00695833820417013)
--(axis cs:2.69539078156313,0.00658833794516994)
--(axis cs:2.71543086172345,0.00624167103583634)
--(axis cs:2.73547094188377,0.00589167079083626)
--(axis cs:2.75551102204409,0.00550500385350265)
--(axis cs:2.77555110220441,0.00519000363300258)
--(axis cs:2.79559118236473,0.00493833679016905)
--(axis cs:2.81563126252505,0.00471333663266901)
--(axis cs:2.83567134268537,0.00446000312200215)
--(axis cs:2.85571142284569,0.00422666962533543)
--(axis cs:2.87575150300601,0.00391500274050189)
--(axis cs:2.89579158316633,0.00367666924033516)
--(axis cs:2.91583166332665,0.00347833576816834)
--(axis cs:2.93587174348697,0.00342833573316837)
--(axis cs:2.95591182364729,0.00331000231700159)
--(axis cs:2.97595190380761,0.00313666886233489)
--(axis cs:2.99599198396794,0.00290000203000144)
--(axis cs:3.01603206412826,0.00274833525716799)
--(axis cs:3.03607214428858,0.0025733351346679)
--(axis cs:3.0561122244489,0.00244833504716784)
--(axis cs:3.07615230460922,0.00233833497016786)
--(axis cs:3.09619238476954,0.00219000153300106)
--(axis cs:3.11623246492986,0.00206833478116767)
--(axis cs:3.13627254509018,0.00190166799783425)
--(axis cs:3.1563126252505,0.00183833462016761)
--(axis cs:3.17635270541082,0.00173666788233422)
--(axis cs:3.19639278557114,0.00156333442766743)
--(axis cs:3.21643286573146,0.00147333436466738)
--(axis cs:3.23647294589178,0.00141333432266735)
--(axis cs:3.2565130260521,0.00141333432266739)
--(axis cs:3.27655310621243,0.0012933342386673)
--(axis cs:3.29659318637274,0.00120333417566725)
--(axis cs:3.31663326653307,0.00107833408816719)
--(axis cs:3.33667334669339,0.00104000072800053)
--(axis cs:3.35671342685371,0.00095000066500046)
--(axis cs:3.37675350701403,0.000890000623000429)
--(axis cs:3.39679358717435,0.000851667262833743)
--(axis cs:3.41683366733467,0.000821667241833753)
--(axis cs:3.43687374749499,0.000815000570500393)
--(axis cs:3.45691382765531,0.000726667175333681)
--(axis cs:3.47695390781563,0.000690000483000329)
--(axis cs:3.49699398797595,0.000638333780166993)
--(axis cs:3.51703406813627,0.000621667101833635)
--(axis cs:3.53707414829659,0.000590000413000285)
--(axis cs:3.55711422845691,0.000565000395500272)
--(axis cs:3.57715430861723,0.00055333372066695)
--(axis cs:3.59719438877755,0.000511667024833581)
--(axis cs:3.61723446893788,0.000440000308000211)
--(axis cs:3.6372745490982,0.000385000269500183)
--(axis cs:3.65731462925852,0.000366666923333521)
--(axis cs:3.67735470941884,0.000370000259000179)
--(axis cs:3.69739478957916,0.000361666919833508)
--(axis cs:3.71743486973948,0.000313333552666816)
--(axis cs:3.7374749498998,0.000281666863833477)
--(axis cs:3.75751503006012,0.000253333510666796)
--(axis cs:3.77755511022044,0.000226666825333444)
--(axis cs:3.79759519038076,0.000198333472166763)
--(axis cs:3.81763527054108,0.000188333465166758)
--(axis cs:3.8376753507014,0.000193333468666766)
--(axis cs:3.85771543086172,0.000211666814833435)
--(axis cs:3.87775551102204,0.000188333465166756)
--(axis cs:3.89779559118236,0.00019000013300009)
--(axis cs:3.91783567134268,0.000156666776333413)
--(axis cs:3.93787575150301,0.000138333430166735)
--(axis cs:3.95791583166333,0.000123333419666727)
--(axis cs:3.97795591182365,0.000113333412666722)
--(axis cs:3.99799599198397,0.000128333423166732)
--(axis cs:4.01803607214429,0.000105000073500051)
--(axis cs:4.03807615230461,0.000111666744833388)
--(axis cs:4.05811623246493,8.83333951667095e-05)
--(axis cs:4.07815631262525,8.33333916667093e-05)
--(axis cs:4.09819639278557,6.50000455000313e-05)
--(axis cs:4.11823647294589,5.66667063333604e-05)
--(axis cs:4.13827655310621,5.66667063333604e-05)
--(axis cs:4.15831663326653,5.00000350000256e-05)
--(axis cs:4.17835671342685,4.66666993333563e-05)
--(axis cs:4.19839679358717,4.33333636666879e-05)
--(axis cs:4.21843687374749,4.83333671666905e-05)
--(axis cs:4.23847695390782,5.33333706666939e-05)
--(axis cs:4.25851703406814,6.00000420000307e-05)
--(axis cs:4.27855711422846,5.00000350000247e-05)
--(axis cs:4.29859719438878,5.33333706666931e-05)
--(axis cs:4.3186372745491,3.33333566666828e-05)
--(axis cs:4.33867735470942,3.00000210000153e-05)
--(axis cs:4.35871743486974,2.66666853333456e-05)
--(axis cs:4.37875751503006,2.83333531666798e-05)
--(axis cs:4.39879759519038,2.33333496666773e-05)
--(axis cs:4.4188376753507,1.33333426666735e-05)
--(axis cs:4.43887775551102,8.33333916667078e-06)
--(axis cs:4.45891783567134,1.16666748333392e-05)
--(axis cs:4.47895791583166,1.16666748333392e-05)
--(axis cs:4.49899799599198,1.33333426666735e-05)
--(axis cs:4.5190380761523,1.3333342666673e-05)
--(axis cs:4.53907815631263,1.00000070000047e-05)
--(axis cs:4.55911823647295,1.00000070000047e-05)
--(axis cs:4.57915831663327,6.66667133333674e-06)
--(axis cs:4.59919839679359,8.33333916667063e-06)
--(axis cs:4.61923847695391,6.66667133333645e-06)
--(axis cs:4.63927855711423,1.33333426666732e-05)
--(axis cs:4.65931863727455,1.00000070000051e-05)
--(axis cs:4.67935871743487,8.33333916667093e-06)
--(axis cs:4.69939879759519,5.00000350000256e-06)
--(axis cs:4.71943887775551,6.66667133333674e-06)
--(axis cs:4.73947895791583,8.33333916667093e-06)
--(axis cs:4.75951903807615,6.66667133333674e-06)
--(axis cs:4.77955911823647,5.00000350000256e-06)
--(axis cs:4.79959919839679,5.00000350000256e-06)
--(axis cs:4.81963927855711,5.00000350000256e-06)
--(axis cs:4.83967935871743,5.00000350000256e-06)
--(axis cs:4.85971943887776,3.33333566666837e-06)
--(axis cs:4.87975951903808,0)
--(axis cs:4.8997995991984,0)
--(axis cs:4.91983967935872,0)
--(axis cs:4.93987975951904,0)
--(axis cs:4.95991983967936,0)
--(axis cs:4.97995991983968,0)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:4.97995991983968,0)
--(axis cs:4.95991983967936,0)
--(axis cs:4.93987975951904,0)
--(axis cs:4.91983967935872,0)
--(axis cs:4.8997995991984,0)
--(axis cs:4.87975951903808,0)
--(axis cs:4.85971943887776,0)
--(axis cs:4.83967935871743,0)
--(axis cs:4.81963927855711,0)
--(axis cs:4.79959919839679,0)
--(axis cs:4.77955911823647,0)
--(axis cs:4.75951903807615,0)
--(axis cs:4.73947895791583,0)
--(axis cs:4.71943887775551,0)
--(axis cs:4.69939879759519,0)
--(axis cs:4.67935871743487,0)
--(axis cs:4.65931863727455,0)
--(axis cs:4.63927855711423,0)
--(axis cs:4.61923847695391,0)
--(axis cs:4.59919839679359,0)
--(axis cs:4.57915831663327,0)
--(axis cs:4.55911823647295,0)
--(axis cs:4.53907815631263,0)
--(axis cs:4.5190380761523,0)
--(axis cs:4.49899799599198,0)
--(axis cs:4.47895791583166,0)
--(axis cs:4.45891783567134,0)
--(axis cs:4.43887775551102,0)
--(axis cs:4.4188376753507,0)
--(axis cs:4.39879759519038,0)
--(axis cs:4.37875751503006,0)
--(axis cs:4.35871743486974,0)
--(axis cs:4.33867735470942,0)
--(axis cs:4.3186372745491,0)
--(axis cs:4.29859719438878,0)
--(axis cs:4.27855711422846,0)
--(axis cs:4.25851703406814,0)
--(axis cs:4.23847695390782,0)
--(axis cs:4.21843687374749,0)
--(axis cs:4.19839679358717,0)
--(axis cs:4.17835671342685,0)
--(axis cs:4.15831663326653,0)
--(axis cs:4.13827655310621,0)
--(axis cs:4.11823647294589,0)
--(axis cs:4.09819639278557,0)
--(axis cs:4.07815631262525,0)
--(axis cs:4.05811623246493,0)
--(axis cs:4.03807615230461,0)
--(axis cs:4.01803607214429,0)
--(axis cs:3.99799599198397,0)
--(axis cs:3.97795591182365,0)
--(axis cs:3.95791583166333,0)
--(axis cs:3.93787575150301,0)
--(axis cs:3.91783567134268,0)
--(axis cs:3.89779559118236,0)
--(axis cs:3.87775551102204,0)
--(axis cs:3.85771543086172,0)
--(axis cs:3.8376753507014,0)
--(axis cs:3.81763527054108,0)
--(axis cs:3.79759519038076,0)
--(axis cs:3.77755511022044,0)
--(axis cs:3.75751503006012,0)
--(axis cs:3.7374749498998,0)
--(axis cs:3.71743486973948,0)
--(axis cs:3.69739478957916,0)
--(axis cs:3.67735470941884,0)
--(axis cs:3.65731462925852,0)
--(axis cs:3.6372745490982,0)
--(axis cs:3.61723446893788,0)
--(axis cs:3.59719438877755,0)
--(axis cs:3.57715430861723,0)
--(axis cs:3.55711422845691,0)
--(axis cs:3.53707414829659,0)
--(axis cs:3.51703406813627,0)
--(axis cs:3.49699398797595,0)
--(axis cs:3.47695390781563,0)
--(axis cs:3.45691382765531,0)
--(axis cs:3.43687374749499,0)
--(axis cs:3.41683366733467,0)
--(axis cs:3.39679358717435,0)
--(axis cs:3.37675350701403,0)
--(axis cs:3.35671342685371,0)
--(axis cs:3.33667334669339,0)
--(axis cs:3.31663326653307,0)
--(axis cs:3.29659318637274,0)
--(axis cs:3.27655310621243,0)
--(axis cs:3.2565130260521,0)
--(axis cs:3.23647294589178,0)
--(axis cs:3.21643286573146,0)
--(axis cs:3.19639278557114,0)
--(axis cs:3.17635270541082,0)
--(axis cs:3.1563126252505,0)
--(axis cs:3.13627254509018,0)
--(axis cs:3.11623246492986,0)
--(axis cs:3.09619238476954,0)
--(axis cs:3.07615230460922,0)
--(axis cs:3.0561122244489,0)
--(axis cs:3.03607214428858,0)
--(axis cs:3.01603206412826,0)
--(axis cs:2.99599198396794,0)
--(axis cs:2.97595190380761,0)
--(axis cs:2.95591182364729,0)
--(axis cs:2.93587174348697,0)
--(axis cs:2.91583166332665,0)
--(axis cs:2.89579158316633,0)
--(axis cs:2.87575150300601,0)
--(axis cs:2.85571142284569,0)
--(axis cs:2.83567134268537,0)
--(axis cs:2.81563126252505,0)
--(axis cs:2.79559118236473,0)
--(axis cs:2.77555110220441,0)
--(axis cs:2.75551102204409,0)
--(axis cs:2.73547094188377,0)
--(axis cs:2.71543086172345,0)
--(axis cs:2.69539078156313,0)
--(axis cs:2.67535070140281,0)
--(axis cs:2.65531062124249,0)
--(axis cs:2.63527054108216,0)
--(axis cs:2.61523046092184,0)
--(axis cs:2.59519038076152,0)
--(axis cs:2.5751503006012,0)
--(axis cs:2.55511022044088,0)
--(axis cs:2.53507014028056,0)
--(axis cs:2.51503006012024,0)
--(axis cs:2.49498997995992,0)
--(axis cs:2.4749498997996,0)
--(axis cs:2.45490981963928,0)
--(axis cs:2.43486973947896,0)
--(axis cs:2.41482965931864,0)
--(axis cs:2.39478957915832,0)
--(axis cs:2.374749498998,0)
--(axis cs:2.35470941883768,0)
--(axis cs:2.33466933867735,0)
--(axis cs:2.31462925851703,0)
--(axis cs:2.29458917835671,0)
--(axis cs:2.27454909819639,0)
--(axis cs:2.25450901803607,0)
--(axis cs:2.23446893787575,0)
--(axis cs:2.21442885771543,0)
--(axis cs:2.19438877755511,0)
--(axis cs:2.17434869739479,0)
--(axis cs:2.15430861723447,0)
--(axis cs:2.13426853707415,0)
--(axis cs:2.11422845691383,0)
--(axis cs:2.09418837675351,0)
--(axis cs:2.07414829659319,0)
--(axis cs:2.05410821643287,0)
--(axis cs:2.03406813627254,0)
--(axis cs:2.01402805611222,0)
--(axis cs:1.9939879759519,0)
--(axis cs:1.97394789579158,0)
--(axis cs:1.95390781563126,0)
--(axis cs:1.93386773547094,0)
--(axis cs:1.91382765531062,0)
--(axis cs:1.8937875751503,0)
--(axis cs:1.87374749498998,0)
--(axis cs:1.85370741482966,0)
--(axis cs:1.83366733466934,0)
--(axis cs:1.81362725450902,0)
--(axis cs:1.7935871743487,0)
--(axis cs:1.77354709418838,0)
--(axis cs:1.75350701402806,0)
--(axis cs:1.73346693386774,0)
--(axis cs:1.71342685370741,0)
--(axis cs:1.69338677354709,0)
--(axis cs:1.67334669338677,0)
--(axis cs:1.65330661322645,0)
--(axis cs:1.63326653306613,0)
--(axis cs:1.61322645290581,0)
--(axis cs:1.59318637274549,0)
--(axis cs:1.57314629258517,0)
--(axis cs:1.55310621242485,0)
--(axis cs:1.53306613226453,0)
--(axis cs:1.51302605210421,0)
--(axis cs:1.49298597194389,0)
--(axis cs:1.47294589178357,0)
--(axis cs:1.45290581162325,0)
--(axis cs:1.43286573146293,0)
--(axis cs:1.4128256513026,0)
--(axis cs:1.39278557114228,0)
--(axis cs:1.37274549098196,0)
--(axis cs:1.35270541082164,0)
--(axis cs:1.33266533066132,0)
--(axis cs:1.312625250501,0)
--(axis cs:1.29258517034068,0)
--(axis cs:1.27254509018036,0)
--(axis cs:1.25250501002004,0)
--(axis cs:1.23246492985972,0)
--(axis cs:1.2124248496994,0)
--(axis cs:1.19238476953908,0)
--(axis cs:1.17234468937876,0)
--(axis cs:1.15230460921844,0)
--(axis cs:1.13226452905812,0)
--(axis cs:1.1122244488978,0)
--(axis cs:1.09218436873747,0)
--(axis cs:1.07214428857715,0)
--(axis cs:1.05210420841683,0)
--(axis cs:1.03206412825651,0)
--(axis cs:1.01202404809619,0)
--(axis cs:0.991983967935871,0)
--(axis cs:0.971943887775551,0)
--(axis cs:0.95190380761523,0)
--(axis cs:0.93186372745491,0)
--(axis cs:0.911823647294589,0)
--(axis cs:0.891783567134269,0)
--(axis cs:0.871743486973948,0)
--(axis cs:0.851703406813627,0)
--(axis cs:0.831663326653306,0)
--(axis cs:0.811623246492986,0)
--(axis cs:0.791583166332665,0)
--(axis cs:0.771543086172344,0)
--(axis cs:0.751503006012024,0)
--(axis cs:0.731462925851703,0)
--(axis cs:0.711422845691382,0)
--(axis cs:0.691382765531062,0)
--(axis cs:0.671342685370742,0)
--(axis cs:0.651302605210421,0)
--(axis cs:0.6312625250501,0)
--(axis cs:0.611222444889779,0)
--(axis cs:0.591182364729459,0)
--(axis cs:0.571142284569138,0)
--(axis cs:0.551102204408817,0)
--(axis cs:0.531062124248497,0)
--(axis cs:0.511022044088176,0)
--(axis cs:0.490981963927855,0)
--(axis cs:0.470941883767535,0)
--(axis cs:0.450901803607215,0)
--(axis cs:0.430861723446894,0)
--(axis cs:0.410821643286573,0)
--(axis cs:0.390781563126252,0)
--(axis cs:0.370741482965932,0)
--(axis cs:0.350701402805611,0)
--(axis cs:0.33066132264529,0)
--(axis cs:0.31062124248497,0)
--(axis cs:0.290581162324649,0)
--(axis cs:0.270541082164328,0)
--(axis cs:0.250501002004007,0)
--(axis cs:0.230460921843687,0)
--(axis cs:0.210420841683367,0)
--(axis cs:0.190380761523046,0)
--(axis cs:0.170340681362725,0)
--(axis cs:0.150300601202405,0)
--(axis cs:0.130260521042084,0)
--(axis cs:0.110220440881763,0)
--(axis cs:0.0901803607214431,0)
--(axis cs:0.0701402805611222,0)
--(axis cs:0.0501002004008013,0)
--(axis cs:0.0300601202404804,0)
--(axis cs:0.0100200400801604,0)
--(axis cs:-0.0100200400801604,0)
--(axis cs:-0.0300601202404813,0)
--(axis cs:-0.0501002004008022,0)
--(axis cs:-0.0701402805611222,0)
--(axis cs:-0.0901803607214431,0)
--(axis cs:-0.110220440881764,0)
--(axis cs:-0.130260521042084,0)
--(axis cs:-0.150300601202405,0)
--(axis cs:-0.170340681362726,0)
--(axis cs:-0.190380761523047,0)
--(axis cs:-0.210420841683367,0)
--(axis cs:-0.230460921843687,0)
--(axis cs:-0.250501002004008,0)
--(axis cs:-0.270541082164329,0)
--(axis cs:-0.290581162324649,0)
--(axis cs:-0.31062124248497,0)
--(axis cs:-0.330661322645291,0)
--(axis cs:-0.350701402805611,0)
--(axis cs:-0.370741482965932,0)
--(axis cs:-0.390781563126253,0)
--(axis cs:-0.410821643286574,0)
--(axis cs:-0.430861723446894,0)
--(axis cs:-0.450901803607215,0)
--(axis cs:-0.470941883767535,0)
--(axis cs:-0.490981963927856,0)
--(axis cs:-0.511022044088176,0)
--(axis cs:-0.531062124248497,0)
--(axis cs:-0.551102204408818,0)
--(axis cs:-0.571142284569138,0)
--(axis cs:-0.591182364729459,0)
--(axis cs:-0.61122244488978,0)
--(axis cs:-0.631262525050101,0)
--(axis cs:-0.651302605210421,0)
--(axis cs:-0.671342685370742,0)
--(axis cs:-0.691382765531062,0)
--(axis cs:-0.711422845691383,0)
--(axis cs:-0.731462925851703,0)
--(axis cs:-0.751503006012024,0)
--(axis cs:-0.771543086172345,0)
--(axis cs:-0.791583166332665,0)
--(axis cs:-0.811623246492986,0)
--(axis cs:-0.831663326653307,0)
--(axis cs:-0.851703406813628,0)
--(axis cs:-0.871743486973948,0)
--(axis cs:-0.891783567134269,0)
--(axis cs:-0.91182364729459,0)
--(axis cs:-0.93186372745491,0)
--(axis cs:-0.95190380761523,0)
--(axis cs:-0.971943887775551,0)
--(axis cs:-0.991983967935872,0)
--(axis cs:-1.01202404809619,0)
--(axis cs:-1.03206412825651,0)
--(axis cs:-1.05210420841683,0)
--(axis cs:-1.07214428857715,0)
--(axis cs:-1.09218436873748,0)
--(axis cs:-1.1122244488978,0)
--(axis cs:-1.13226452905812,0)
--(axis cs:-1.15230460921844,0)
--(axis cs:-1.17234468937876,0)
--(axis cs:-1.19238476953908,0)
--(axis cs:-1.2124248496994,0)
--(axis cs:-1.23246492985972,0)
--(axis cs:-1.25250501002004,0)
--(axis cs:-1.27254509018036,0)
--(axis cs:-1.29258517034068,0)
--(axis cs:-1.312625250501,0)
--(axis cs:-1.33266533066132,0)
--(axis cs:-1.35270541082164,0)
--(axis cs:-1.37274549098196,0)
--(axis cs:-1.39278557114228,0)
--(axis cs:-1.41282565130261,0)
--(axis cs:-1.43286573146293,0)
--(axis cs:-1.45290581162325,0)
--(axis cs:-1.47294589178357,0)
--(axis cs:-1.49298597194389,0)
--(axis cs:-1.51302605210421,0)
--(axis cs:-1.53306613226453,0)
--(axis cs:-1.55310621242485,0)
--(axis cs:-1.57314629258517,0)
--(axis cs:-1.59318637274549,0)
--(axis cs:-1.61322645290581,0)
--(axis cs:-1.63326653306613,0)
--(axis cs:-1.65330661322645,0)
--(axis cs:-1.67334669338677,0)
--(axis cs:-1.69338677354709,0)
--(axis cs:-1.71342685370742,0)
--(axis cs:-1.73346693386774,0)
--(axis cs:-1.75350701402806,0)
--(axis cs:-1.77354709418838,0)
--(axis cs:-1.7935871743487,0)
--(axis cs:-1.81362725450902,0)
--(axis cs:-1.83366733466934,0)
--(axis cs:-1.85370741482966,0)
--(axis cs:-1.87374749498998,0)
--(axis cs:-1.8937875751503,0)
--(axis cs:-1.91382765531062,0)
--(axis cs:-1.93386773547094,0)
--(axis cs:-1.95390781563126,0)
--(axis cs:-1.97394789579158,0)
--(axis cs:-1.9939879759519,0)
--(axis cs:-2.01402805611222,0)
--(axis cs:-2.03406813627255,0)
--(axis cs:-2.05410821643287,0)
--(axis cs:-2.07414829659319,0)
--(axis cs:-2.09418837675351,0)
--(axis cs:-2.11422845691383,0)
--(axis cs:-2.13426853707415,0)
--(axis cs:-2.15430861723447,0)
--(axis cs:-2.17434869739479,0)
--(axis cs:-2.19438877755511,0)
--(axis cs:-2.21442885771543,0)
--(axis cs:-2.23446893787575,0)
--(axis cs:-2.25450901803607,0)
--(axis cs:-2.27454909819639,0)
--(axis cs:-2.29458917835671,0)
--(axis cs:-2.31462925851703,0)
--(axis cs:-2.33466933867735,0)
--(axis cs:-2.35470941883768,0)
--(axis cs:-2.374749498998,0)
--(axis cs:-2.39478957915832,0)
--(axis cs:-2.41482965931864,0)
--(axis cs:-2.43486973947896,0)
--(axis cs:-2.45490981963928,0)
--(axis cs:-2.4749498997996,0)
--(axis cs:-2.49498997995992,0)
--(axis cs:-2.51503006012024,0)
--(axis cs:-2.53507014028056,0)
--(axis cs:-2.55511022044088,0)
--(axis cs:-2.5751503006012,0)
--(axis cs:-2.59519038076152,0)
--(axis cs:-2.61523046092184,0)
--(axis cs:-2.63527054108216,0)
--(axis cs:-2.65531062124249,0)
--(axis cs:-2.67535070140281,0)
--(axis cs:-2.69539078156313,0)
--(axis cs:-2.71543086172345,0)
--(axis cs:-2.73547094188377,0)
--(axis cs:-2.75551102204409,0)
--(axis cs:-2.77555110220441,0)
--(axis cs:-2.79559118236473,0)
--(axis cs:-2.81563126252505,0)
--(axis cs:-2.83567134268537,0)
--(axis cs:-2.85571142284569,0)
--(axis cs:-2.87575150300601,0)
--(axis cs:-2.89579158316633,0)
--(axis cs:-2.91583166332665,0)
--(axis cs:-2.93587174348697,0)
--(axis cs:-2.95591182364729,0)
--(axis cs:-2.97595190380762,0)
--(axis cs:-2.99599198396794,0)
--(axis cs:-3.01603206412826,0)
--(axis cs:-3.03607214428858,0)
--(axis cs:-3.0561122244489,0)
--(axis cs:-3.07615230460922,0)
--(axis cs:-3.09619238476954,0)
--(axis cs:-3.11623246492986,0)
--(axis cs:-3.13627254509018,0)
--(axis cs:-3.1563126252505,0)
--(axis cs:-3.17635270541082,0)
--(axis cs:-3.19639278557114,0)
--(axis cs:-3.21643286573146,0)
--(axis cs:-3.23647294589178,0)
--(axis cs:-3.2565130260521,0)
--(axis cs:-3.27655310621242,0)
--(axis cs:-3.29659318637275,0)
--(axis cs:-3.31663326653307,0)
--(axis cs:-3.33667334669339,0)
--(axis cs:-3.35671342685371,0)
--(axis cs:-3.37675350701403,0)
--(axis cs:-3.39679358717435,0)
--(axis cs:-3.41683366733467,0)
--(axis cs:-3.43687374749499,0)
--(axis cs:-3.45691382765531,0)
--(axis cs:-3.47695390781563,0)
--(axis cs:-3.49699398797595,0)
--(axis cs:-3.51703406813627,0)
--(axis cs:-3.53707414829659,0)
--(axis cs:-3.55711422845691,0)
--(axis cs:-3.57715430861723,0)
--(axis cs:-3.59719438877756,0)
--(axis cs:-3.61723446893788,0)
--(axis cs:-3.6372745490982,0)
--(axis cs:-3.65731462925852,0)
--(axis cs:-3.67735470941884,0)
--(axis cs:-3.69739478957916,0)
--(axis cs:-3.71743486973948,0)
--(axis cs:-3.7374749498998,0)
--(axis cs:-3.75751503006012,0)
--(axis cs:-3.77755511022044,0)
--(axis cs:-3.79759519038076,0)
--(axis cs:-3.81763527054108,0)
--(axis cs:-3.8376753507014,0)
--(axis cs:-3.85771543086172,0)
--(axis cs:-3.87775551102204,0)
--(axis cs:-3.89779559118236,0)
--(axis cs:-3.91783567134269,0)
--(axis cs:-3.93787575150301,0)
--(axis cs:-3.95791583166333,0)
--(axis cs:-3.97795591182365,0)
--(axis cs:-3.99799599198397,0)
--(axis cs:-4.01803607214429,0)
--(axis cs:-4.03807615230461,0)
--(axis cs:-4.05811623246493,0)
--(axis cs:-4.07815631262525,0)
--(axis cs:-4.09819639278557,0)
--(axis cs:-4.11823647294589,0)
--(axis cs:-4.13827655310621,0)
--(axis cs:-4.15831663326653,0)
--(axis cs:-4.17835671342685,0)
--(axis cs:-4.19839679358717,0)
--(axis cs:-4.2184368737475,0)
--(axis cs:-4.23847695390782,0)
--(axis cs:-4.25851703406814,0)
--(axis cs:-4.27855711422846,0)
--(axis cs:-4.29859719438878,0)
--(axis cs:-4.3186372745491,0)
--(axis cs:-4.33867735470942,0)
--(axis cs:-4.35871743486974,0)
--(axis cs:-4.37875751503006,0)
--(axis cs:-4.39879759519038,0)
--(axis cs:-4.4188376753507,0)
--(axis cs:-4.43887775551102,0)
--(axis cs:-4.45891783567134,0)
--(axis cs:-4.47895791583166,0)
--(axis cs:-4.49899799599198,0)
--(axis cs:-4.51903807615231,0)
--(axis cs:-4.53907815631263,0)
--(axis cs:-4.55911823647295,0)
--(axis cs:-4.57915831663327,0)
--(axis cs:-4.59919839679359,0)
--(axis cs:-4.61923847695391,0)
--(axis cs:-4.63927855711423,0)
--(axis cs:-4.65931863727455,0)
--(axis cs:-4.67935871743487,0)
--(axis cs:-4.69939879759519,0)
--(axis cs:-4.71943887775551,0)
--(axis cs:-4.73947895791583,0)
--(axis cs:-4.75951903807615,0)
--(axis cs:-4.77955911823647,0)
--(axis cs:-4.79959919839679,0)
--(axis cs:-4.81963927855711,0)
--(axis cs:-4.83967935871743,0)
--(axis cs:-4.85971943887776,0)
--(axis cs:-4.87975951903808,0)
--(axis cs:-4.8997995991984,0)
--(axis cs:-4.91983967935872,0)
--(axis cs:-4.93987975951904,0)
--(axis cs:-4.95991983967936,0)
--(axis cs:-4.97995991983968,0)
--(axis cs:-5,0)
--cycle;

\end{axis}

\end{tikzpicture}

==> Figures/histogram.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}{scale = 0.8}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{paleturquoise}{RGB}{175,238,238}
\definecolor{violet}{RGB}{238,130,238}
\pgfplotsset{
  /pgfplots/rect legend/.style 2 args={
    legend image code/.code={
      \draw[##1,no markers] (0cm,-.1cm) rectangle (0.5cm,0.1cm)
        node[pos=0.5, #1] {}
        node[pos=0.5, #2] {};
    }
  }
}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Singularity Dimensions},
xmin=-0.039, xmax=1.039,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density of Dimensions},
ymin=0, ymax=5.67753689897313,
ytick style={color=black}
]
\draw[draw=black,fill=paleturquoise,opacity=0.3] (axis cs:0.340327017994275,0) rectangle (axis cs:0.9085381267712,1.75990927412965);
\addlegendimage{rect legend={above}{below},draw=black,fill=paleturquoise,opacity=0.3}
\addlegendentry{CI, $n=12$}

\draw[draw=black,fill=violet,opacity=0.3] (axis cs:0.427076011175366,0) rectangle (axis cs:0.795005216492022,2.71791416813285);
\addlegendimage{rect legend={above}{below},draw=black,fill=violet,opacity=0.3}
\addlegendentry{CI, $n=32$}

\draw[draw=black,fill=brown,opacity=0.3] (axis cs:0.472385336285866,0) rectangle (axis cs:0.739861681709806,3.73864835940926);
\addlegendimage{rect legend={above}{below},draw=black,fill=brown,opacity=0.3}
\addlegendentry{CI, $n=62$}

\draw[draw=none,fill=paleturquoise] (axis cs:0.00999999999999999,0) rectangle (axis cs:0.0366666666666667,0);
\addlegendimage{rect legend={above}{below},draw=none,fill=paleturquoise}
\addlegendentry{n=12}

\draw[draw=none,fill=paleturquoise] (axis cs:0.11,0) rectangle (axis cs:0.136666666666667,0);
\draw[draw=none,fill=paleturquoise] (axis cs:0.21,0) rectangle (axis cs:0.236666666666667,0.00329089829952167);
\draw[draw=none,fill=paleturquoise] (axis cs:0.31,0) rectangle (axis cs:0.336666666666667,0.0271499109710538);
\draw[draw=none,fill=paleturquoise] (axis cs:0.41,0) rectangle (axis cs:0.436666666666667,0.135749554855269);
\draw[draw=none,fill=paleturquoise] (axis cs:0.51,0) rectangle (axis cs:0.536666666666667,1.55772614196421);
\draw[draw=none,fill=paleturquoise] (axis cs:0.61,0) rectangle (axis cs:0.636666666666667,1.92424994007344);
\draw[draw=none,fill=paleturquoise] (axis cs:0.71,0) rectangle (axis cs:0.736666666666667,2.47403563723728);
\draw[draw=none,fill=paleturquoise] (axis cs:0.81,0) rectangle (axis cs:0.836666666666667,2.31940840990995);
\draw[draw=none,fill=paleturquoise] (axis cs:0.91,0) rectangle (axis cs:0.936666666666667,1.55838950668929);
\draw[draw=none,fill=violet] (axis cs:0.0366666666666667,0) rectangle (axis cs:0.0633333333333333,8.85460824262447e-11);
\addlegendimage{rect legend={above}{below},draw=none,fill=violet}
\addlegendentry{n=32}

\draw[draw=none,fill=violet] (axis cs:0.136666666666667,0) rectangle (axis cs:0.163333333333333,3.68763995589474e-07);
\draw[draw=none,fill=violet] (axis cs:0.236666666666667,0) rectangle (axis cs:0.263333333333333,0.000127949268965153);
\draw[draw=none,fill=violet] (axis cs:0.336666666666667,0) rectangle (axis cs:0.363333333333333,0.00934892313536575);
\draw[draw=none,fill=violet] (axis cs:0.436666666666667,0) rectangle (axis cs:0.463333333333333,0.199342643069134);
\draw[draw=none,fill=violet] (axis cs:0.536666666666667,0) rectangle (axis cs:0.563333333333333,2.46739412419151);
\draw[draw=none,fill=violet] (axis cs:0.636666666666667,0) rectangle (axis cs:0.663333333333333,4.09086763665561);
\draw[draw=none,fill=violet] (axis cs:0.736666666666667,0) rectangle (axis cs:0.763333333333333,2.65825148135252);
\draw[draw=none,fill=violet] (axis cs:0.836666666666667,0) rectangle (axis cs:0.863333333333333,0.546738206097449);
\draw[draw=none,fill=violet] (axis cs:0.936666666666667,0) rectangle (axis cs:0.963333333333333,0.0279286673769142);
\draw[draw=none,fill=brown] (axis cs:0.0633333333333333,0) rectangle (axis cs:0.09,6.28688806645066e-18);
\addlegendimage{rect legend={above}{below},draw=none,fill=brown}
\addlegendentry{n=62}

\draw[draw=none,fill=brown] (axis cs:0.163333333333333,0) rectangle (axis cs:0.19,1.50485075826079e-11);
\draw[draw=none,fill=brown] (axis cs:0.263333333333333,0) rectangle (axis cs:0.29,4.90686985952763e-07);
\draw[draw=none,fill=brown] (axis cs:0.363333333333333,0) rectangle (axis cs:0.39,0.000834008921574049);
\draw[draw=none,fill=brown] (axis cs:0.463333333333333,0) rectangle (axis cs:0.49,0.126873837069594);
\draw[draw=none,fill=brown] (axis cs:0.563333333333333,0) rectangle (axis cs:0.59,3.1458481432568);
\draw[draw=none,fill=brown] (axis cs:0.663333333333333,0) rectangle (axis cs:0.69,5.40717799902203);
\draw[draw=none,fill=brown] (axis cs:0.763333333333333,0) rectangle (axis cs:0.79,1.28981509054716);
\draw[draw=none,fill=brown] (axis cs:0.863333333333333,0) rectangle (axis cs:0.89,0.0294210336618712);
\draw[draw=none,fill=brown] (axis cs:0.963333333333333,0) rectangle (axis cs:0.99,2.93968189345407e-05);
\end{axis}

\end{tikzpicture}


==> v6/cantor-lebesgue.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x},
xmin=-1.64997205710512, xmax=1.64997205710512,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF of \(\displaystyle X_t\)},
ymin=-0.049951171875, ymax=1.048974609375,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-1.49997459736829 0
-1.49987298684144 0.0009765625
-1.49966976578774 0.001953125
-1.49956815526088 0.0029296875
-1.49906010262663 0.00390625
-1.49895849209978 0.0048828125
-1.49875527104608 0.005859375
-1.49865366051923 0.0068359375
-1.49723111314332 0.0078125
-1.49712950261647 0.0087890625
-1.49692628156277 0.009765625
-1.49682467103592 0.0107421875
-1.49631661840167 0.01171875
-1.49621500787482 0.0126953125
-1.49601178682111 0.013671875
-1.49591017629426 0.0146484375
-1.49174414469339 0.015625
-1.49164253416654 0.0166015625
-1.49143931311284 0.017578125
-1.49133770258599 0.0185546875
-1.49082964995174 0.01953125
-1.49072803942488 0.0205078125
-1.49052481837118 0.021484375
-1.49042320784433 0.0224609375
-1.48900066046842 0.0234375
-1.48889904994157 0.0244140625
-1.48869582888787 0.025390625
-1.48859421836102 0.0263671875
-1.48808616572677 0.02734375
-1.48798455519992 0.0283203125
-1.48778133414622 0.029296875
-1.48767972361937 0.0302734375
-1.4752832393436 0.03125
-1.47518162881675 0.0322265625
-1.47497840776304 0.033203125
-1.47487679723619 0.0341796875
-1.47436874460194 0.03515625
-1.47426713407509 0.0361328125
-1.47406391302139 0.037109375
-1.47396230249454 0.0380859375
-1.47253975511863 0.0390625
-1.47243814459178 0.0400390625
-1.47223492353808 0.041015625
-1.47213331301123 0.0419921875
-1.47162526037698 0.04296875
-1.47152364985012 0.0439453125
-1.47132042879642 0.044921875
-1.47121881826957 0.0458984375
-1.4670527866687 0.046875
-1.46695117614185 0.0478515625
-1.46674795508815 0.048828125
-1.4666463445613 0.0498046875
-1.46613829192704 0.05078125
-1.46603668140019 0.0517578125
-1.46583346034649 0.052734375
-1.46573184981964 0.0537109375
-1.46430930244373 0.0546875
-1.46420769191688 0.0556640625
-1.46400447086318 0.056640625
-1.46390286033633 0.0576171875
-1.46339480770208 0.05859375
-1.46329319717523 0.0595703125
-1.46308997612153 0.060546875
-1.46298836559468 0.0615234375
-1.42590052329421 0.0625
-1.42579891276736 0.0634765625
-1.42559569171366 0.064453125
-1.42549408118681 0.0654296875
-1.42498602855256 0.06640625
-1.42488441802571 0.0673828125
-1.42468119697201 0.068359375
-1.42457958644516 0.0693359375
-1.42315703906925 0.0703125
-1.4230554285424 0.0712890625
-1.4228522074887 0.072265625
-1.42275059696185 0.0732421875
-1.42224254432759 0.07421875
-1.42214093380074 0.0751953125
-1.42193771274704 0.076171875
-1.42183610222019 0.0771484375
-1.41767007061932 0.078125
-1.41756846009247 0.0791015625
-1.41736523903876 0.080078125
-1.41726362851191 0.0810546875
-1.41675557587766 0.08203125
-1.41665396535081 0.0830078125
-1.41645074429711 0.083984375
-1.41634913377026 0.0849609375
-1.41492658639435 0.0859375
-1.4148249758675 0.0869140625
-1.4146217548138 0.087890625
-1.41452014428695 0.0888671875
-1.4140120916527 0.08984375
-1.41391048112584 0.0908203125
-1.41370726007214 0.091796875
-1.41360564954529 0.0927734375
-1.40120916526952 0.09375
-1.40110755474267 0.0947265625
-1.40090433368897 0.095703125
-1.40080272316212 0.0966796875
-1.40029467052787 0.09765625
-1.40019306000102 0.0986328125
-1.39998983894732 0.099609375
-1.39988822842046 0.1005859375
-1.39846568104456 0.1015625
-1.39836407051771 0.1025390625
-1.398160849464 0.103515625
-1.39805923893715 0.1044921875
-1.3975511863029 0.10546875
-1.39744957577605 0.1064453125
-1.39724635472235 0.107421875
-1.3971447441955 0.1083984375
-1.39297871259462 0.109375
-1.39287710206777 0.1103515625
-1.39267388101407 0.111328125
-1.39257227048722 0.1123046875
-1.39206421785297 0.11328125
-1.39196260732612 0.1142578125
-1.39175938627242 0.115234375
-1.39165777574557 0.1162109375
-1.39023522836966 0.1171875
-1.39013361784281 0.1181640625
-1.38993039678911 0.119140625
-1.38982878626226 0.1201171875
-1.389320733628 0.12109375
-1.38921912310115 0.1220703125
-1.38901590204745 0.123046875
-1.3889142915206 0.1240234375
-1.27775237514607 0.125
-1.27765076461921 0.1259765625
-1.27744754356551 0.126953125
-1.27734593303866 0.1279296875
-1.27683788040441 0.12890625
-1.27673626987756 0.1298828125
-1.27653304882386 0.130859375
-1.27643143829701 0.1318359375
-1.2750088909211 0.1328125
-1.27490728039425 0.1337890625
-1.27470405934055 0.134765625
-1.2746024488137 0.1357421875
-1.27409439617944 0.13671875
-1.27399278565259 0.1376953125
-1.27378956459889 0.138671875
-1.27368795407204 0.1396484375
-1.26952192247117 0.140625
-1.26942031194432 0.1416015625
-1.26921709089062 0.142578125
-1.26911548036377 0.1435546875
-1.26860742772951 0.14453125
-1.26850581720266 0.1455078125
-1.26830259614896 0.146484375
-1.26820098562211 0.1474609375
-1.2667784382462 0.1484375
-1.26667682771935 0.1494140625
-1.26647360666565 0.150390625
-1.2663719961388 0.1513671875
-1.26586394350455 0.15234375
-1.2657623329777 0.1533203125
-1.265559111924 0.154296875
-1.26545750139714 0.1552734375
-1.25306101712137 0.15625
-1.25295940659452 0.1572265625
-1.25275618554082 0.158203125
-1.25265457501397 0.1591796875
-1.25214652237972 0.16015625
-1.25204491185287 0.1611328125
-1.25184169079917 0.162109375
-1.25174008027232 0.1630859375
-1.25031753289641 0.1640625
-1.25021592236956 0.1650390625
-1.25001270131586 0.166015625
-1.24991109078901 0.1669921875
-1.24940303815475 0.16796875
-1.2493014276279 0.1689453125
-1.2490982065742 0.169921875
-1.24899659604735 0.1708984375
-1.24483056444648 0.171875
-1.24472895391963 0.1728515625
-1.24452573286592 0.173828125
-1.24442412233907 0.1748046875
-1.24391606970482 0.17578125
-1.24381445917797 0.1767578125
-1.24361123812427 0.177734375
-1.24350962759742 0.1787109375
-1.24208708022151 0.1796875
-1.24198546969466 0.1806640625
-1.24178224864096 0.181640625
-1.24168063811411 0.1826171875
-1.24117258547986 0.18359375
-1.241070974953 0.1845703125
-1.2408677538993 0.185546875
-1.24076614337245 0.1865234375
-1.20367830107199 0.1875
-1.20357669054514 0.1884765625
-1.20337346949144 0.189453125
-1.20327185896459 0.1904296875
-1.20276380633034 0.19140625
-1.20266219580349 0.1923828125
-1.20245897474978 0.193359375
-1.20235736422293 0.1943359375
-1.20093481684703 0.1953125
-1.20083320632017 0.1962890625
-1.20062998526647 0.197265625
-1.20052837473962 0.1982421875
-1.20002032210537 0.19921875
-1.19991871157852 0.2001953125
-1.19971549052482 0.201171875
-1.19961387999797 0.2021484375
-1.19544784839709 0.203125
-1.19534623787024 0.2041015625
-1.19514301681654 0.205078125
-1.19504140628969 0.2060546875
-1.19453335365544 0.20703125
-1.19443174312859 0.2080078125
-1.19422852207489 0.208984375
-1.19412691154804 0.2099609375
-1.19270436417213 0.2109375
-1.19260275364528 0.2119140625
-1.19239953259158 0.212890625
-1.19229792206473 0.2138671875
-1.19178986943047 0.21484375
-1.19168825890362 0.2158203125
-1.19148503784992 0.216796875
-1.19138342732307 0.2177734375
-1.1789869430473 0.21875
-1.17888533252045 0.2197265625
-1.17868211146675 0.220703125
-1.1785805009399 0.2216796875
-1.17807244830564 0.22265625
-1.17797083777879 0.2236328125
-1.17776761672509 0.224609375
-1.17766600619824 0.2255859375
-1.17624345882233 0.2265625
-1.17614184829548 0.2275390625
-1.17593862724178 0.228515625
-1.17583701671493 0.2294921875
-1.17532896408068 0.23046875
-1.17522735355383 0.2314453125
-1.17502413250013 0.232421875
-1.17492252197328 0.2333984375
-1.1707564903724 0.234375
-1.17065487984555 0.2353515625
-1.17045165879185 0.236328125
-1.170350048265 0.2373046875
-1.16984199563075 0.23828125
-1.1697403851039 0.2392578125
-1.1695371640502 0.240234375
-1.16943555352334 0.2412109375
-1.16801300614744 0.2421875
-1.16791139562059 0.2431640625
-1.16770817456688 0.244140625
-1.16760656404003 0.2451171875
-1.16709851140578 0.24609375
-1.16699690087893 0.2470703125
-1.16679367982523 0.248046875
-1.16669206929838 0.2490234375
-0.833307930701621 0.25
-0.83320632017477 0.2509765625
-0.833003099121069 0.251953125
-0.832901488594218 0.2529296875
-0.832393435959966 0.25390625
-0.832291825433115 0.2548828125
-0.832088604379414 0.255859375
-0.831986993852563 0.2568359375
-0.830564446476655 0.2578125
-0.830462835949805 0.2587890625
-0.830259614896103 0.259765625
-0.830158004369253 0.2607421875
-0.829649951735 0.26171875
-0.829548341208149 0.2626953125
-0.829345120154448 0.263671875
-0.829243509627598 0.2646484375
-0.825077478026724 0.265625
-0.824975867499873 0.2666015625
-0.824772646446172 0.267578125
-0.824671035919321 0.2685546875
-0.824162983285068 0.26953125
-0.824061372758218 0.2705078125
-0.823858151704517 0.271484375
-0.823756541177666 0.2724609375
-0.822333993801758 0.2734375
-0.822232383274908 0.2744140625
-0.822029162221206 0.275390625
-0.821927551694356 0.2763671875
-0.821419499060103 0.27734375
-0.821317888533252 0.2783203125
-0.821114667479551 0.279296875
-0.8210130569527 0.2802734375
-0.808616572676929 0.28125
-0.808514962150079 0.2822265625
-0.808311741096377 0.283203125
-0.808210130569527 0.2841796875
-0.807702077935274 0.28515625
-0.807600467408424 0.2861328125
-0.807397246354722 0.287109375
-0.807295635827872 0.2880859375
-0.805873088451964 0.2890625
-0.805771477925113 0.2900390625
-0.805568256871412 0.291015625
-0.805466646344561 0.2919921875
-0.804958593710308 0.29296875
-0.804856983183458 0.2939453125
-0.804653762129757 0.294921875
-0.804552151602906 0.2958984375
-0.800386120002032 0.296875
-0.800284509475182 0.2978515625
-0.80008128842148 0.298828125
-0.79997967789463 0.2998046875
-0.799471625260377 0.30078125
-0.799370014733526 0.3017578125
-0.799166793679825 0.302734375
-0.799065183152975 0.3037109375
-0.797642635777067 0.3046875
-0.797541025250216 0.3056640625
-0.797337804196515 0.306640625
-0.797236193669664 0.3076171875
-0.796728141035411 0.30859375
-0.796626530508561 0.3095703125
-0.79642330945486 0.310546875
-0.796321698928009 0.3115234375
-0.759233856627547 0.3125
-0.759132246100696 0.3134765625
-0.758929025046995 0.314453125
-0.758827414520144 0.3154296875
-0.758319361885892 0.31640625
-0.758217751359041 0.3173828125
-0.75801453030534 0.318359375
-0.757912919778489 0.3193359375
-0.756490372402581 0.3203125
-0.756388761875731 0.3212890625
-0.756185540822029 0.322265625
-0.756083930295179 0.3232421875
-0.755575877660926 0.32421875
-0.755474267134075 0.3251953125
-0.755271046080374 0.326171875
-0.755169435553524 0.3271484375
-0.75100340395265 0.328125
-0.750901793425799 0.3291015625
-0.750698572372098 0.330078125
-0.750596961845247 0.3310546875
-0.750088909210994 0.33203125
-0.749987298684144 0.3330078125
-0.749784077630443 0.333984375
-0.749682467103592 0.3349609375
-0.748259919727684 0.3359375
-0.748158309200834 0.3369140625
-0.747955088147132 0.337890625
-0.747853477620282 0.3388671875
-0.747345424986029 0.33984375
-0.747243814459178 0.3408203125
-0.747040593405477 0.341796875
-0.746938982878626 0.3427734375
-0.734542498602855 0.34375
-0.734440888076005 0.3447265625
-0.734237667022304 0.345703125
-0.734136056495453 0.3466796875
-0.7336280038612 0.34765625
-0.73352639333435 0.3486328125
-0.733323172280648 0.349609375
-0.733221561753798 0.3505859375
-0.73179901437789 0.3515625
-0.731697403851039 0.3525390625
-0.731494182797338 0.353515625
-0.731392572270487 0.3544921875
-0.730884519636234 0.35546875
-0.730782909109384 0.3564453125
-0.730579688055683 0.357421875
-0.730478077528832 0.3583984375
-0.726312045927958 0.359375
-0.726210435401108 0.3603515625
-0.726007214347406 0.361328125
-0.725905603820556 0.3623046875
-0.725397551186303 0.36328125
-0.725295940659452 0.3642578125
-0.725092719605751 0.365234375
-0.724991109078901 0.3662109375
-0.723568561702993 0.3671875
-0.723466951176142 0.3681640625
-0.723263730122441 0.369140625
-0.72316211959559 0.3701171875
-0.722654066961337 0.37109375
-0.722552456434487 0.3720703125
-0.722349235380786 0.373046875
-0.722247624853935 0.3740234375
-0.611085708479398 0.375
-0.610984097952548 0.3759765625
-0.610780876898847 0.376953125
-0.610679266371996 0.3779296875
-0.610171213737743 0.37890625
-0.610069603210893 0.3798828125
-0.609866382157191 0.380859375
-0.609764771630341 0.3818359375
-0.608342224254433 0.3828125
-0.608240613727582 0.3837890625
-0.608037392673881 0.384765625
-0.60793578214703 0.3857421875
-0.607427729512778 0.38671875
-0.607326118985927 0.3876953125
-0.607122897932226 0.388671875
-0.607021287405375 0.3896484375
-0.602855255804501 0.390625
-0.602753645277651 0.3916015625
-0.60255042422395 0.392578125
-0.602448813697099 0.3935546875
-0.601940761062846 0.39453125
-0.601839150535996 0.3955078125
-0.601635929482294 0.396484375
-0.601534318955444 0.3974609375
-0.600111771579536 0.3984375
-0.600010161052685 0.3994140625
-0.599806939998984 0.400390625
-0.599705329472133 0.4013671875
-0.59919727683788 0.40234375
-0.59909566631103 0.4033203125
-0.598892445257329 0.404296875
-0.598790834730478 0.4052734375
-0.586394350454707 0.40625
-0.586292739927856 0.4072265625
-0.586089518874155 0.408203125
-0.585987908347305 0.4091796875
-0.585479855713052 0.41015625
-0.585378245186201 0.4111328125
-0.5851750241325 0.412109375
-0.585073413605649 0.4130859375
-0.583650866229741 0.4140625
-0.583549255702891 0.4150390625
-0.58334603464919 0.416015625
-0.583244424122339 0.4169921875
-0.582736371488086 0.41796875
-0.582634760961236 0.4189453125
-0.582431539907534 0.419921875
-0.582329929380684 0.4208984375
-0.57816389777981 0.421875
-0.578062287252959 0.4228515625
-0.577859066199258 0.423828125
-0.577757455672408 0.4248046875
-0.577249403038155 0.42578125
-0.577147792511304 0.4267578125
-0.576944571457603 0.427734375
-0.576842960930752 0.4287109375
-0.575420413554844 0.4296875
-0.575318803027994 0.4306640625
-0.575115581974292 0.431640625
-0.575013971447442 0.4326171875
-0.574505918813189 0.43359375
-0.574404308286338 0.4345703125
-0.574201087232637 0.435546875
-0.574099476705787 0.4365234375
-0.537011634405325 0.4375
-0.536910023878474 0.4384765625
-0.536706802824773 0.439453125
-0.536605192297922 0.4404296875
-0.536097139663669 0.44140625
-0.535995529136819 0.4423828125
-0.535792308083117 0.443359375
-0.535690697556267 0.4443359375
-0.534268150180359 0.4453125
-0.534166539653508 0.4462890625
-0.533963318599807 0.447265625
-0.533861708072957 0.4482421875
-0.533353655438704 0.44921875
-0.533252044911853 0.4501953125
-0.533048823858152 0.451171875
-0.532947213331301 0.4521484375
-0.528781181730427 0.453125
-0.528679571203577 0.4541015625
-0.528476350149876 0.455078125
-0.528374739623025 0.4560546875
-0.527866686988772 0.45703125
-0.527765076461922 0.4580078125
-0.52756185540822 0.458984375
-0.52746024488137 0.4599609375
-0.526037697505462 0.4609375
-0.525936086978611 0.4619140625
-0.52573286592491 0.462890625
-0.525631255398059 0.4638671875
-0.525123202763807 0.46484375
-0.525021592236956 0.4658203125
-0.524818371183255 0.466796875
-0.524716760656404 0.4677734375
-0.512320276380633 0.46875
-0.512218665853783 0.4697265625
-0.512015444800081 0.470703125
-0.511913834273231 0.4716796875
-0.511405781638978 0.47265625
-0.511304171112127 0.4736328125
-0.511100950058426 0.474609375
-0.510999339531575 0.4755859375
-0.509576792155667 0.4765625
-0.509475181628817 0.4775390625
-0.509271960575116 0.478515625
-0.509170350048265 0.4794921875
-0.508662297414012 0.48046875
-0.508560686887162 0.4814453125
-0.50835746583346 0.482421875
-0.50825585530661 0.4833984375
-0.504089823705736 0.484375
-0.503988213178885 0.4853515625
-0.503784992125184 0.486328125
-0.503683381598334 0.4873046875
-0.503175328964081 0.48828125
-0.50307371843723 0.4892578125
-0.502870497383529 0.490234375
-0.502768886856678 0.4912109375
-0.50134633948077 0.4921875
-0.50124472895392 0.4931640625
-0.501041507900219 0.494140625
-0.500939897373368 0.4951171875
-0.500431844739115 0.49609375
-0.500330234212265 0.4970703125
-0.500127013158563 0.498046875
-0.500025402631713 0.4990234375
0.500025402631713 0.5
0.500127013158563 0.5009765625
0.500330234212265 0.501953125
0.500431844739115 0.5029296875
0.500939897373368 0.50390625
0.501041507900219 0.5048828125
0.50124472895392 0.505859375
0.50134633948077 0.5068359375
0.502768886856678 0.5078125
0.502870497383529 0.5087890625
0.50307371843723 0.509765625
0.503175328964081 0.5107421875
0.503683381598334 0.51171875
0.503784992125184 0.5126953125
0.503988213178885 0.513671875
0.504089823705736 0.5146484375
0.50825585530661 0.515625
0.50835746583346 0.5166015625
0.508560686887162 0.517578125
0.508662297414012 0.5185546875
0.509170350048265 0.51953125
0.509271960575116 0.5205078125
0.509475181628817 0.521484375
0.509576792155667 0.5224609375
0.510999339531575 0.5234375
0.511100950058426 0.5244140625
0.511304171112127 0.525390625
0.511405781638978 0.5263671875
0.511913834273231 0.52734375
0.512015444800081 0.5283203125
0.512218665853783 0.529296875
0.512320276380633 0.5302734375
0.524716760656404 0.53125
0.524818371183255 0.5322265625
0.525021592236956 0.533203125
0.525123202763807 0.5341796875
0.525631255398059 0.53515625
0.52573286592491 0.5361328125
0.525936086978611 0.537109375
0.526037697505462 0.5380859375
0.52746024488137 0.5390625
0.52756185540822 0.5400390625
0.527765076461922 0.541015625
0.527866686988772 0.5419921875
0.528374739623025 0.54296875
0.528476350149876 0.5439453125
0.528679571203577 0.544921875
0.528781181730427 0.5458984375
0.532947213331301 0.546875
0.533048823858152 0.5478515625
0.533252044911853 0.548828125
0.533353655438704 0.5498046875
0.533861708072957 0.55078125
0.533963318599807 0.5517578125
0.534166539653508 0.552734375
0.534268150180359 0.5537109375
0.535690697556267 0.5546875
0.535792308083117 0.5556640625
0.535995529136819 0.556640625
0.536097139663669 0.5576171875
0.536605192297922 0.55859375
0.536706802824773 0.5595703125
0.536910023878474 0.560546875
0.537011634405325 0.5615234375
0.574099476705787 0.5625
0.574201087232637 0.5634765625
0.574404308286338 0.564453125
0.574505918813189 0.5654296875
0.575013971447442 0.56640625
0.575115581974292 0.5673828125
0.575318803027994 0.568359375
0.575420413554844 0.5693359375
0.576842960930752 0.5703125
0.576944571457603 0.5712890625
0.577147792511304 0.572265625
0.577249403038155 0.5732421875
0.577757455672408 0.57421875
0.577859066199258 0.5751953125
0.578062287252959 0.576171875
0.57816389777981 0.5771484375
0.582329929380684 0.578125
0.582431539907534 0.5791015625
0.582634760961236 0.580078125
0.582736371488086 0.5810546875
0.583244424122339 0.58203125
0.58334603464919 0.5830078125
0.583549255702891 0.583984375
0.583650866229741 0.5849609375
0.585073413605649 0.5859375
0.5851750241325 0.5869140625
0.585378245186201 0.587890625
0.585479855713052 0.5888671875
0.585987908347305 0.58984375
0.586089518874155 0.5908203125
0.586292739927856 0.591796875
0.586394350454707 0.5927734375
0.598790834730478 0.59375
0.598892445257329 0.5947265625
0.59909566631103 0.595703125
0.59919727683788 0.5966796875
0.599705329472133 0.59765625
0.599806939998984 0.5986328125
0.600010161052685 0.599609375
0.600111771579536 0.6005859375
0.601534318955444 0.6015625
0.601635929482294 0.6025390625
0.601839150535996 0.603515625
0.601940761062846 0.6044921875
0.602448813697099 0.60546875
0.60255042422395 0.6064453125
0.602753645277651 0.607421875
0.602855255804501 0.6083984375
0.607021287405375 0.609375
0.607122897932226 0.6103515625
0.607326118985927 0.611328125
0.607427729512778 0.6123046875
0.60793578214703 0.61328125
0.608037392673881 0.6142578125
0.608240613727582 0.615234375
0.608342224254433 0.6162109375
0.609764771630341 0.6171875
0.609866382157191 0.6181640625
0.610069603210893 0.619140625
0.610171213737743 0.6201171875
0.610679266371996 0.62109375
0.610780876898847 0.6220703125
0.610984097952548 0.623046875
0.611085708479398 0.6240234375
0.722247624853935 0.625
0.722349235380786 0.6259765625
0.722552456434487 0.626953125
0.722654066961337 0.6279296875
0.72316211959559 0.62890625
0.723263730122441 0.6298828125
0.723466951176142 0.630859375
0.723568561702993 0.6318359375
0.724991109078901 0.6328125
0.725092719605751 0.6337890625
0.725295940659452 0.634765625
0.725397551186303 0.6357421875
0.725905603820556 0.63671875
0.726007214347406 0.6376953125
0.726210435401108 0.638671875
0.726312045927958 0.6396484375
0.730478077528832 0.640625
0.730579688055683 0.6416015625
0.730782909109384 0.642578125
0.730884519636234 0.6435546875
0.731392572270487 0.64453125
0.731494182797338 0.6455078125
0.731697403851039 0.646484375
0.73179901437789 0.6474609375
0.733221561753798 0.6484375
0.733323172280648 0.6494140625
0.73352639333435 0.650390625
0.7336280038612 0.6513671875
0.734136056495453 0.65234375
0.734237667022304 0.6533203125
0.734440888076005 0.654296875
0.734542498602855 0.6552734375
0.746938982878626 0.65625
0.747040593405477 0.6572265625
0.747243814459178 0.658203125
0.747345424986029 0.6591796875
0.747853477620282 0.66015625
0.747955088147132 0.6611328125
0.748158309200834 0.662109375
0.748259919727684 0.6630859375
0.749682467103592 0.6640625
0.749784077630443 0.6650390625
0.749987298684144 0.666015625
0.750088909210994 0.6669921875
0.750596961845247 0.66796875
0.750698572372098 0.6689453125
0.750901793425799 0.669921875
0.75100340395265 0.6708984375
0.755169435553524 0.671875
0.755271046080374 0.6728515625
0.755474267134075 0.673828125
0.755575877660926 0.6748046875
0.756083930295179 0.67578125
0.756185540822029 0.6767578125
0.756388761875731 0.677734375
0.756490372402581 0.6787109375
0.757912919778489 0.6796875
0.75801453030534 0.6806640625
0.758217751359041 0.681640625
0.758319361885892 0.6826171875
0.758827414520144 0.68359375
0.758929025046995 0.6845703125
0.759132246100696 0.685546875
0.759233856627547 0.6865234375
0.796321698928009 0.6875
0.79642330945486 0.6884765625
0.796626530508561 0.689453125
0.796728141035411 0.6904296875
0.797236193669664 0.69140625
0.797337804196515 0.6923828125
0.797541025250216 0.693359375
0.797642635777067 0.6943359375
0.799065183152975 0.6953125
0.799166793679825 0.6962890625
0.799370014733526 0.697265625
0.799471625260377 0.6982421875
0.79997967789463 0.69921875
0.80008128842148 0.7001953125
0.800284509475182 0.701171875
0.800386120002032 0.7021484375
0.804552151602906 0.703125
0.804653762129757 0.7041015625
0.804856983183458 0.705078125
0.804958593710308 0.7060546875
0.805466646344561 0.70703125
0.805568256871412 0.7080078125
0.805771477925113 0.708984375
0.805873088451964 0.7099609375
0.807295635827872 0.7109375
0.807397246354722 0.7119140625
0.807600467408424 0.712890625
0.807702077935274 0.7138671875
0.808210130569527 0.71484375
0.808311741096377 0.7158203125
0.808514962150079 0.716796875
0.808616572676929 0.7177734375
0.8210130569527 0.71875
0.821114667479551 0.7197265625
0.821317888533252 0.720703125
0.821419499060103 0.7216796875
0.821927551694356 0.72265625
0.822029162221206 0.7236328125
0.822232383274908 0.724609375
0.822333993801758 0.7255859375
0.823756541177666 0.7265625
0.823858151704517 0.7275390625
0.824061372758218 0.728515625
0.824162983285068 0.7294921875
0.824671035919321 0.73046875
0.824772646446172 0.7314453125
0.824975867499873 0.732421875
0.825077478026724 0.7333984375
0.829243509627598 0.734375
0.829345120154448 0.7353515625
0.829548341208149 0.736328125
0.829649951735 0.7373046875
0.830158004369253 0.73828125
0.830259614896103 0.7392578125
0.830462835949805 0.740234375
0.830564446476655 0.7412109375
0.831986993852563 0.7421875
0.832088604379414 0.7431640625
0.832291825433115 0.744140625
0.832393435959966 0.7451171875
0.832901488594218 0.74609375
0.833003099121069 0.7470703125
0.83320632017477 0.748046875
0.833307930701621 0.7490234375
1.16669206929838 0.75
1.16679367982523 0.7509765625
1.16699690087893 0.751953125
1.16709851140578 0.7529296875
1.16760656404003 0.75390625
1.16770817456688 0.7548828125
1.16791139562059 0.755859375
1.16801300614744 0.7568359375
1.16943555352334 0.7578125
1.1695371640502 0.7587890625
1.1697403851039 0.759765625
1.16984199563075 0.7607421875
1.170350048265 0.76171875
1.17045165879185 0.7626953125
1.17065487984555 0.763671875
1.1707564903724 0.7646484375
1.17492252197328 0.765625
1.17502413250013 0.7666015625
1.17522735355383 0.767578125
1.17532896408068 0.7685546875
1.17583701671493 0.76953125
1.17593862724178 0.7705078125
1.17614184829548 0.771484375
1.17624345882233 0.7724609375
1.17766600619824 0.7734375
1.17776761672509 0.7744140625
1.17797083777879 0.775390625
1.17807244830564 0.7763671875
1.1785805009399 0.77734375
1.17868211146675 0.7783203125
1.17888533252045 0.779296875
1.1789869430473 0.7802734375
1.19138342732307 0.78125
1.19148503784992 0.7822265625
1.19168825890362 0.783203125
1.19178986943047 0.7841796875
1.19229792206473 0.78515625
1.19239953259158 0.7861328125
1.19260275364528 0.787109375
1.19270436417213 0.7880859375
1.19412691154804 0.7890625
1.19422852207489 0.7900390625
1.19443174312859 0.791015625
1.19453335365544 0.7919921875
1.19504140628969 0.79296875
1.19514301681654 0.7939453125
1.19534623787024 0.794921875
1.19544784839709 0.7958984375
1.19961387999797 0.796875
1.19971549052482 0.7978515625
1.19991871157852 0.798828125
1.20002032210537 0.7998046875
1.20052837473962 0.80078125
1.20062998526647 0.8017578125
1.20083320632017 0.802734375
1.20093481684703 0.8037109375
1.20235736422293 0.8046875
1.20245897474978 0.8056640625
1.20266219580349 0.806640625
1.20276380633034 0.8076171875
1.20327185896459 0.80859375
1.20337346949144 0.8095703125
1.20357669054514 0.810546875
1.20367830107199 0.8115234375
1.24076614337245 0.8125
1.2408677538993 0.8134765625
1.241070974953 0.814453125
1.24117258547986 0.8154296875
1.24168063811411 0.81640625
1.24178224864096 0.8173828125
1.24198546969466 0.818359375
1.24208708022151 0.8193359375
1.24350962759742 0.8203125
1.24361123812427 0.8212890625
1.24381445917797 0.822265625
1.24391606970482 0.8232421875
1.24442412233907 0.82421875
1.24452573286592 0.8251953125
1.24472895391963 0.826171875
1.24483056444648 0.8271484375
1.24899659604735 0.828125
1.2490982065742 0.8291015625
1.2493014276279 0.830078125
1.24940303815475 0.8310546875
1.24991109078901 0.83203125
1.25001270131586 0.8330078125
1.25021592236956 0.833984375
1.25031753289641 0.8349609375
1.25174008027232 0.8359375
1.25184169079917 0.8369140625
1.25204491185287 0.837890625
1.25214652237972 0.8388671875
1.25265457501397 0.83984375
1.25275618554082 0.8408203125
1.25295940659452 0.841796875
1.25306101712137 0.8427734375
1.26545750139714 0.84375
1.265559111924 0.8447265625
1.2657623329777 0.845703125
1.26586394350455 0.8466796875
1.2663719961388 0.84765625
1.26647360666565 0.8486328125
1.26667682771935 0.849609375
1.2667784382462 0.8505859375
1.26820098562211 0.8515625
1.26830259614896 0.8525390625
1.26850581720266 0.853515625
1.26860742772951 0.8544921875
1.26911548036377 0.85546875
1.26921709089062 0.8564453125
1.26942031194432 0.857421875
1.26952192247117 0.8583984375
1.27368795407204 0.859375
1.27378956459889 0.8603515625
1.27399278565259 0.861328125
1.27409439617944 0.8623046875
1.2746024488137 0.86328125
1.27470405934055 0.8642578125
1.27490728039425 0.865234375
1.2750088909211 0.8662109375
1.27643143829701 0.8671875
1.27653304882386 0.8681640625
1.27673626987756 0.869140625
1.27683788040441 0.8701171875
1.27734593303866 0.87109375
1.27744754356551 0.8720703125
1.27765076461921 0.873046875
1.27775237514607 0.8740234375
1.3889142915206 0.875
1.38901590204745 0.8759765625
1.38921912310115 0.876953125
1.389320733628 0.8779296875
1.38982878626226 0.87890625
1.38993039678911 0.8798828125
1.39013361784281 0.880859375
1.39023522836966 0.8818359375
1.39165777574557 0.8828125
1.39175938627242 0.8837890625
1.39196260732612 0.884765625
1.39206421785297 0.8857421875
1.39257227048722 0.88671875
1.39267388101407 0.8876953125
1.39287710206777 0.888671875
1.39297871259462 0.8896484375
1.3971447441955 0.890625
1.39724635472235 0.8916015625
1.39744957577605 0.892578125
1.3975511863029 0.8935546875
1.39805923893715 0.89453125
1.398160849464 0.8955078125
1.39836407051771 0.896484375
1.39846568104456 0.8974609375
1.39988822842046 0.8984375
1.39998983894732 0.8994140625
1.40019306000102 0.900390625
1.40029467052787 0.9013671875
1.40080272316212 0.90234375
1.40090433368897 0.9033203125
1.40110755474267 0.904296875
1.40120916526952 0.9052734375
1.41360564954529 0.90625
1.41370726007214 0.9072265625
1.41391048112584 0.908203125
1.4140120916527 0.9091796875
1.41452014428695 0.91015625
1.4146217548138 0.9111328125
1.4148249758675 0.912109375
1.41492658639435 0.9130859375
1.41634913377026 0.9140625
1.41645074429711 0.9150390625
1.41665396535081 0.916015625
1.41675557587766 0.9169921875
1.41726362851191 0.91796875
1.41736523903876 0.9189453125
1.41756846009247 0.919921875
1.41767007061932 0.9208984375
1.42183610222019 0.921875
1.42193771274704 0.9228515625
1.42214093380074 0.923828125
1.42224254432759 0.9248046875
1.42275059696185 0.92578125
1.4228522074887 0.9267578125
1.4230554285424 0.927734375
1.42315703906925 0.9287109375
1.42457958644516 0.9296875
1.42468119697201 0.9306640625
1.42488441802571 0.931640625
1.42498602855256 0.9326171875
1.42549408118681 0.93359375
1.42559569171366 0.9345703125
1.42579891276736 0.935546875
1.42590052329421 0.9365234375
1.46298836559468 0.9375
1.46308997612153 0.9384765625
1.46329319717523 0.939453125
1.46339480770208 0.9404296875
1.46390286033633 0.94140625
1.46400447086318 0.9423828125
1.46420769191688 0.943359375
1.46430930244373 0.9443359375
1.46573184981964 0.9453125
1.46583346034649 0.9462890625
1.46603668140019 0.947265625
1.46613829192704 0.9482421875
1.4666463445613 0.94921875
1.46674795508815 0.9501953125
1.46695117614185 0.951171875
1.4670527866687 0.9521484375
1.47121881826957 0.953125
1.47132042879642 0.9541015625
1.47152364985012 0.955078125
1.47162526037698 0.9560546875
1.47213331301123 0.95703125
1.47223492353808 0.9580078125
1.47243814459178 0.958984375
1.47253975511863 0.9599609375
1.47396230249454 0.9609375
1.47406391302139 0.9619140625
1.47426713407509 0.962890625
1.47436874460194 0.9638671875
1.47487679723619 0.96484375
1.47497840776304 0.9658203125
1.47518162881675 0.966796875
1.4752832393436 0.9677734375
1.48767972361937 0.96875
1.48778133414622 0.9697265625
1.48798455519992 0.970703125
1.48808616572677 0.9716796875
1.48859421836102 0.97265625
1.48869582888787 0.9736328125
1.48889904994157 0.974609375
1.48900066046842 0.9755859375
1.49042320784433 0.9765625
1.49052481837118 0.9775390625
1.49072803942488 0.978515625
1.49082964995174 0.9794921875
1.49133770258599 0.98046875
1.49143931311284 0.9814453125
1.49164253416654 0.982421875
1.49174414469339 0.9833984375
1.49591017629426 0.984375
1.49601178682111 0.9853515625
1.49621500787482 0.986328125
1.49631661840167 0.9873046875
1.49682467103592 0.98828125
1.49692628156277 0.9892578125
1.49712950261647 0.990234375
1.49723111314332 0.9912109375
1.49865366051923 0.9921875
1.49875527104608 0.9931640625
1.49895849209978 0.994140625
1.49906010262663 0.9951171875
1.49956815526088 0.99609375
1.49966976578774 0.9970703125
1.49987298684144 0.998046875
1.49997459736829 0.9990234375
};
\end{axis}

\end{tikzpicture}

